Towards General-Purpose Model-Free Reinforcement Learning

Reinforcement learning (RL) promises a framework for near-universal problem-solving. In practice however, RL algorithms are often tailored to specific benchmarks, relying on carefully tuned hyperparameters and algorithmic choices. Recently, powerful model-based RL methods have shown impressive general results across benchmarks but come at the cost of increased complexity and slow run times, limiting their broader applicability. In this paper, we attempt to find a unifying model-free deep RL algorithm that can address a diverse class of domains and problem settings. To achieve this, we leverage model-based representations that approximately linearize the value function, taking advantage of the denser task objectives used by model-based RL while avoiding the costs associated with planning or simulated trajectories. We evaluate our algorithm, MR.Q, on a variety of common RL benchmarks with a single set of hyperparameters and show a competitive performance against domain-specific and general baselines, providing a concrete step towards building general-purpose model-free deep RL algorithms.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{Linear value function} & \multicolumn{2}{c}{Dynamics target} & \multicolumn{2}{c}{No target encoder} \\
\midrule
Ant & \cellcolor{white} 6901 & \cellcolor{white}~\textcolor{gray}{[6261, 7482]} & \cellcolor{sb_red!40} 1844 & \cellcolor{sb_red!40}~\textcolor{gray}{[1663, 2018]} & \cellcolor{sb_red!25} 5867 & \cellcolor{sb_red!25}~\textcolor{gray}{[5543, 6289]} & \cellcolor{sb_red!40} 3970 & \cellcolor{sb_red!40}~\textcolor{gray}{[2468, 5509]} \\
HalfCheetah & \cellcolor{white} 12939 & \cellcolor{white}~\textcolor{gray}{[11663, 13762]} & \cellcolor{sb_red!40} 3383 & \cellcolor{sb_red!40}~\textcolor{gray}{[3054, 3732]} & \cellcolor{sb_green!10} 14019 & \cellcolor{sb_green!10}~\textcolor{gray}{[13746, 14285]} & \cellcolor{white} 12838 & \cellcolor{white}~\textcolor{gray}{[12459, 13266]} \\
Hopper & \cellcolor{white} 2692 & \cellcolor{white}~\textcolor{gray}{[2131, 3309]} & \cellcolor{sb_red!40} 968 & \cellcolor{sb_red!40}~\textcolor{gray}{[720, 1210]} & \cellcolor{sb_green!10} 2890 & \cellcolor{sb_green!10}~\textcolor{gray}{[2030, 3747]} & \cellcolor{sb_green!10} 3007 & \cellcolor{sb_green!10}~\textcolor{gray}{[2164, 3852]} \\
Humanoid & \cellcolor{white} 10223 & \cellcolor{white}~\textcolor{gray}{[9929, 10498]} & \cellcolor{sb_red!40} 461 & \cellcolor{sb_red!40}~\textcolor{gray}{[395, 532]} & \cellcolor{sb_red!25} 8370 & \cellcolor{sb_red!25}~\textcolor{gray}{[7651, 8988]} & \cellcolor{sb_red!40} 305 & \cellcolor{sb_red!40}~\textcolor{gray}{[272, 356]} \\
Walker2d & \cellcolor{white} 6039 & \cellcolor{white}~\textcolor{gray}{[5644, 6386]} & \cellcolor{sb_red!40} 1117 & \cellcolor{sb_red!40}~\textcolor{gray}{[999, 1238]} & \cellcolor{sb_red!10} 5844 & \cellcolor{sb_red!10}~\textcolor{gray}{[5146, 6477]} & \cellcolor{sb_red!10} 5944 & \cellcolor{sb_red!10}~\textcolor{gray}{[5570, 6323]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -1.17 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.19, -1.15]} & \cellcolor{sb_red!10} -0.10 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.17, -0.04]} & \cellcolor{sb_red!40} -0.53 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.60, -0.46]} \\
Median & - & & \cellcolor{sb_red!40} -1.25 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.28, -1.21]} & \cellcolor{sb_red!10} -0.05 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.23, 0.09]} & \cellcolor{sb_red!10} -0.02 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.16, 0.02]} \\
IQM & - & & \cellcolor{sb_red!40} -1.13 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.15, -1.11]} & \cellcolor{sb_red!10} -0.08 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.19, 0.01]} & \cellcolor{sb_red!25} -0.25 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.37, -0.16]} \\
\bottomrule
\end{tabularx}

\bigskip

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{Revert} & \multicolumn{2}{c}{Non-linear model} & \multicolumn{2}{c}{MSE reward loss} \\
\midrule
Ant & \cellcolor{white} 6901 & \cellcolor{white}~\textcolor{gray}{[6261, 7482]} & \cellcolor{sb_red!40} -422 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1770, 846]} & \cellcolor{sb_green!10} 7215 & \cellcolor{sb_green!10}~\textcolor{gray}{[6971, 7466]} & \cellcolor{sb_green!10} 7153 & \cellcolor{sb_green!10}~\textcolor{gray}{[5991, 7815]} \\
HalfCheetah & \cellcolor{white} 12939 & \cellcolor{white}~\textcolor{gray}{[11663, 13762]} & \cellcolor{sb_red!40} -658 & \cellcolor{sb_red!40}~\textcolor{gray}{[-750, -604]} & \cellcolor{sb_green!10} 13370 & \cellcolor{sb_green!10}~\textcolor{gray}{[12649, 14053]} & \cellcolor{sb_green!10} 14413 & \cellcolor{sb_green!10}~\textcolor{gray}{[14096, 14710]} \\
Hopper & \cellcolor{white} 2692 & \cellcolor{white}~\textcolor{gray}{[2131, 3309]} & \cellcolor{sb_red!40} 103 & \cellcolor{sb_red!40}~\textcolor{gray}{[39, 189]} & \cellcolor{sb_red!10} 2492 & \cellcolor{sb_red!10}~\textcolor{gray}{[1835, 3424]} & \cellcolor{sb_green!10} 2869 & \cellcolor{sb_green!10}~\textcolor{gray}{[2090, 3689]} \\
Humanoid & \cellcolor{white} 10223 & \cellcolor{white}~\textcolor{gray}{[9929, 10498]} & \cellcolor{sb_red!40} 189 & \cellcolor{sb_red!40}~\textcolor{gray}{[104, 277]} & \cellcolor{white} 10257 & \cellcolor{white}~\textcolor{gray}{[9612, 10688]} & \cellcolor{sb_green!10} 10592 & \cellcolor{sb_green!10}~\textcolor{gray}{[10017, 10983]} \\
Walker2d & \cellcolor{white} 6039 & \cellcolor{white}~\textcolor{gray}{[5644, 6386]} & \cellcolor{sb_red!40} 260 & \cellcolor{sb_red!40}~\textcolor{gray}{[-5, 638]} & \cellcolor{sb_red!10} 5548 & \cellcolor{sb_red!10}~\textcolor{gray}{[4980, 6117]} & \cellcolor{sb_green!10} 6626 & \cellcolor{sb_green!10}~\textcolor{gray}{[5256, 7984]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -1.47 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.54, -1.39]} & \cellcolor{sb_red!10} -0.01 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.07, 0.03]} & \cellcolor{sb_green!10} 0.10 & \cellcolor{sb_green!10}~\textcolor{gray}{[-0.02, 0.19]} \\
Median & - & & \cellcolor{sb_red!40} -1.47 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.53, -1.37]} & \cellcolor{white} 0.01 & \cellcolor{white}~\textcolor{gray}{[-0.03, 0.08]} & \cellcolor{sb_green!10} 0.07 & \cellcolor{sb_green!10}~\textcolor{gray}{[0.00, 0.17]} \\
IQM & - & & \cellcolor{sb_red!40} -1.51 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.58, -1.39]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.05, 0.04]} & \cellcolor{sb_green!10} 0.09 & \cellcolor{sb_green!10}~\textcolor{gray}{[-0.01, 0.18]} \\
\bottomrule
\end{tabularx}

\bigskip

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{No reward scaling} & \multicolumn{2}{c}{No min} & \multicolumn{2}{c}{No LAP} \\
\midrule
Ant & \cellcolor{white} 6901 & \cellcolor{white}~\textcolor{gray}{[6261, 7482]} & \cellcolor{white} 6866 & \cellcolor{white}~\textcolor{gray}{[6227, 7547]} & \cellcolor{white} 6936 & \cellcolor{white}~\textcolor{gray}{[6582, 7329]} & \cellcolor{sb_red!10} 6817 & \cellcolor{sb_red!10}~\textcolor{gray}{[6616, 7039]} \\
HalfCheetah & \cellcolor{white} 12939 & \cellcolor{white}~\textcolor{gray}{[11663, 13762]} & \cellcolor{sb_green!10} 13502 & \cellcolor{sb_green!10}~\textcolor{gray}{[13333, 13673]} & \cellcolor{sb_green!10} 14143 & \cellcolor{sb_green!10}~\textcolor{gray}{[13819, 14515]} & \cellcolor{sb_green!10} 13185 & \cellcolor{sb_green!10}~\textcolor{gray}{[13085, 13299]} \\
Hopper & \cellcolor{white} 2692 & \cellcolor{white}~\textcolor{gray}{[2131, 3309]} & \cellcolor{sb_red!10} 2551 & \cellcolor{sb_red!10}~\textcolor{gray}{[2090, 3064]} & \cellcolor{sb_red!10} 2113 & \cellcolor{sb_red!10}~\textcolor{gray}{[1728, 2626]} & \cellcolor{white} 2681 & \cellcolor{white}~\textcolor{gray}{[1883, 3465]} \\
Humanoid & \cellcolor{white} 10223 & \cellcolor{white}~\textcolor{gray}{[9929, 10498]} & \cellcolor{sb_red!10} 9515 & \cellcolor{sb_red!10}~\textcolor{gray}{[8520, 10245]} & \cellcolor{sb_green!10} 10528 & \cellcolor{sb_green!10}~\textcolor{gray}{[10202, 10837]} & \cellcolor{sb_red!25} 8441 & \cellcolor{sb_red!25}~\textcolor{gray}{[6206, 9738]} \\
Walker2d & \cellcolor{white} 6039 & \cellcolor{white}~\textcolor{gray}{[5644, 6386]} & \cellcolor{sb_red!10} 5743 & \cellcolor{sb_red!10}~\textcolor{gray}{[5362, 6102]} & \cellcolor{sb_red!25} 4293 & \cellcolor{sb_red!25}~\textcolor{gray}{[3547, 5107]} & \cellcolor{sb_red!10} 5463 & \cellcolor{sb_red!10}~\textcolor{gray}{[4134, 6376]} \\
\midrule
Mean & - & & \cellcolor{sb_red!10} -0.04 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.09, 0.02]} & \cellcolor{sb_red!10} -0.09 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.16, -0.01]} & \cellcolor{sb_red!10} -0.10 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.24, -0.00]} \\
Median & - & & \cellcolor{sb_red!10} -0.04 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.11, 0.04]} & \cellcolor{white} 0.01 & \cellcolor{white}~\textcolor{gray}{[-0.08, 0.07]} & \cellcolor{sb_red!10} -0.02 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.12, 0.02]} \\
IQM & - & & \cellcolor{sb_red!10} -0.04 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.10, 0.03]} & \cellcolor{sb_red!10} -0.04 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.10, 0.02]} & \cellcolor{sb_red!10} -0.06 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.18, 0.00]} \\
\bottomrule
\end{tabularx}

\bigskip

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{No MR} & \multicolumn{2}{c}{1-step return} & \multicolumn{2}{c}{No unroll} \\
\midrule
Ant & \cellcolor{white} 6901 & \cellcolor{white}~\textcolor{gray}{[6261, 7482]} & \cellcolor{sb_red!40} 4195 & \cellcolor{sb_red!40}~\textcolor{gray}{[2573, 5819]} & \cellcolor{sb_green!25} 7757 & \cellcolor{sb_green!25}~\textcolor{gray}{[7729, 7799]} & \cellcolor{sb_green!10} 7528 & \cellcolor{sb_green!10}~\textcolor{gray}{[7224, 7830]} \\
HalfCheetah & \cellcolor{white} 12939 & \cellcolor{white}~\textcolor{gray}{[11663, 13762]} & \cellcolor{sb_red!10} 11249 & \cellcolor{sb_red!10}~\textcolor{gray}{[9238, 12495]} & \cellcolor{sb_green!10} 13123 & \cellcolor{sb_green!10}~\textcolor{gray}{[10691, 14653]} & \cellcolor{sb_green!10} 14409 & \cellcolor{sb_green!10}~\textcolor{gray}{[13817, 15002]} \\
Hopper & \cellcolor{white} 2692 & \cellcolor{white}~\textcolor{gray}{[2131, 3309]} & \cellcolor{sb_red!25} 1877 & \cellcolor{sb_red!25}~\textcolor{gray}{[1524, 2153]} & \cellcolor{sb_green!10} 2737 & \cellcolor{sb_green!10}~\textcolor{gray}{[2131, 3343]} & \cellcolor{sb_red!10} 2578 & \cellcolor{sb_red!10}~\textcolor{gray}{[1857, 3414]} \\
Humanoid & \cellcolor{white} 10223 & \cellcolor{white}~\textcolor{gray}{[9929, 10498]} & \cellcolor{sb_red!40} 3942 & \cellcolor{sb_red!40}~\textcolor{gray}{[3262, 4624]} & \cellcolor{sb_red!40} 2328 & \cellcolor{sb_red!40}~\textcolor{gray}{[1491, 3337]} & \cellcolor{sb_green!10} 10617 & \cellcolor{sb_green!10}~\textcolor{gray}{[10504, 10731]} \\
Walker2d & \cellcolor{white} 6039 & \cellcolor{white}~\textcolor{gray}{[5644, 6386]} & \cellcolor{sb_red!25} 4155 & \cellcolor{sb_red!25}~\textcolor{gray}{[3251, 4897]} & \cellcolor{sb_red!25} 4747 & \cellcolor{sb_red!25}~\textcolor{gray}{[3197, 6229]} & \cellcolor{white} 6077 & \cellcolor{white}~\textcolor{gray}{[5752, 6355]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -0.56 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.69, -0.43]} & \cellcolor{sb_red!25} -0.33 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.46, -0.21]} & \cellcolor{sb_green!10} 0.07 & \cellcolor{sb_green!10}~\textcolor{gray}{[0.01, 0.14]} \\
Median & - & & \cellcolor{sb_red!25} -0.48 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.71, -0.27]} & \cellcolor{sb_green!10} 0.01 & \cellcolor{sb_green!10}~\textcolor{gray}{[-0.21, 0.16]} & \cellcolor{sb_green!10} 0.08 & \cellcolor{sb_green!10}~\textcolor{gray}{[0.06, 0.16]} \\
IQM & - & & \cellcolor{sb_red!25} -0.47 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.66, -0.28]} & \cellcolor{sb_red!10} -0.10 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.32, 0.12]} & \cellcolor{sb_green!10} 0.07 & \cellcolor{sb_green!10}~\textcolor{gray}{[0.04, 0.15]} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{Linear value function} & \multicolumn{2}{c}{Dynamics target} & \multicolumn{2}{c}{No target encoder} \\
\midrule
acrobot-swingup & \cellcolor{white} 567 & \cellcolor{white}~\textcolor{gray}{[517, 621]} & \cellcolor{sb_red!40} 30 & \cellcolor{sb_red!40}~\textcolor{gray}{[15, 46]} & \cellcolor{sb_green!10} 626 & \cellcolor{sb_green!10}~\textcolor{gray}{[578, 684]} & \cellcolor{sb_red!40} 16 & \cellcolor{sb_red!40}~\textcolor{gray}{[9, 25]} \\
ball\_in\_cup-catch & \cellcolor{white} 981 & \cellcolor{white}~\textcolor{gray}{[979, 983]} & \cellcolor{sb_red!10} 820 & \cellcolor{sb_red!10}~\textcolor{gray}{[658, 922]} & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[978, 983]} & \cellcolor{sb_red!25} 569 & \cellcolor{sb_red!25}~\textcolor{gray}{[436, 719]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 1000]} & \cellcolor{sb_red!40} 449 & \cellcolor{sb_red!40}~\textcolor{gray}{[380, 520]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 1000]} & \cellcolor{white} 992 & \cellcolor{white}~\textcolor{gray}{[986, 997]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{sb_red!40} 183 & \cellcolor{sb_red!40}~\textcolor{gray}{[142, 224]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & \cellcolor{white} 866 & \cellcolor{white}~\textcolor{gray}{[866, 866]} & \cellcolor{sb_red!40} 267 & \cellcolor{sb_red!40}~\textcolor{gray}{[225, 310]} & \cellcolor{white} 869 & \cellcolor{white}~\textcolor{gray}{[866, 876]} & \cellcolor{sb_red!10} 852 & \cellcolor{sb_red!10}~\textcolor{gray}{[840, 861]} \\
cartpole-swingup\_sparse & \cellcolor{white} 798 & \cellcolor{white}~\textcolor{gray}{[779, 818]} & \cellcolor{sb_red!40} 12 & \cellcolor{sb_red!40}~\textcolor{gray}{[5, 22]} & \cellcolor{sb_green!10} 817 & \cellcolor{sb_green!10}~\textcolor{gray}{[809, 832]} & \cellcolor{sb_red!40} 0 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 0]} \\
cheetah-run & \cellcolor{white} 914 & \cellcolor{white}~\textcolor{gray}{[911, 917]} & \cellcolor{sb_red!40} 394 & \cellcolor{sb_red!40}~\textcolor{gray}{[376, 411]} & \cellcolor{white} 919 & \cellcolor{white}~\textcolor{gray}{[919, 921]} & \cellcolor{white} 904 & \cellcolor{white}~\textcolor{gray}{[899, 910]} \\
dog-run & \cellcolor{white} 569 & \cellcolor{white}~\textcolor{gray}{[546, 595]} & \cellcolor{sb_red!40} 11 & \cellcolor{sb_red!40}~\textcolor{gray}{[5, 18]} & \cellcolor{sb_red!25} 254 & \cellcolor{sb_red!25}~\textcolor{gray}{[202, 305]} & \cellcolor{sb_red!40} 11 & \cellcolor{sb_red!40}~\textcolor{gray}{[8, 16]} \\
dog-stand & \cellcolor{white} 967 & \cellcolor{white}~\textcolor{gray}{[959, 975]} & \cellcolor{sb_red!40} 22 & \cellcolor{sb_red!40}~\textcolor{gray}{[17, 29]} & \cellcolor{sb_red!25} 672 & \cellcolor{sb_red!25}~\textcolor{gray}{[520, 830]} & \cellcolor{sb_red!40} 36 & \cellcolor{sb_red!40}~\textcolor{gray}{[27, 51]} \\
dog-trot & \cellcolor{white} 877 & \cellcolor{white}~\textcolor{gray}{[845, 898]} & \cellcolor{sb_red!40} 15 & \cellcolor{sb_red!40}~\textcolor{gray}{[11, 20]} & \cellcolor{sb_red!40} 319 & \cellcolor{sb_red!40}~\textcolor{gray}{[279, 365]} & \cellcolor{sb_red!40} 12 & \cellcolor{sb_red!40}~\textcolor{gray}{[8, 19]} \\
dog-walk & \cellcolor{white} 916 & \cellcolor{white}~\textcolor{gray}{[908, 924]} & \cellcolor{sb_red!40} 13 & \cellcolor{sb_red!40}~\textcolor{gray}{[11, 18]} & \cellcolor{sb_red!40} 312 & \cellcolor{sb_red!40}~\textcolor{gray}{[247, 396]} & \cellcolor{sb_red!40} 10 & \cellcolor{sb_red!40}~\textcolor{gray}{[7, 15]} \\
finger-spin & \cellcolor{white} 937 & \cellcolor{white}~\textcolor{gray}{[917, 958]} & \cellcolor{sb_red!25} 736 & \cellcolor{sb_red!25}~\textcolor{gray}{[670, 825]} & \cellcolor{white} 942 & \cellcolor{white}~\textcolor{gray}{[916, 971]} & \cellcolor{sb_red!10} 869 & \cellcolor{sb_red!10}~\textcolor{gray}{[698, 963]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[928, 975]} & \cellcolor{sb_red!40} 238 & \cellcolor{sb_red!40}~\textcolor{gray}{[157, 319]} & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[900, 979]} & \cellcolor{sb_red!25} 624 & \cellcolor{sb_red!25}~\textcolor{gray}{[509, 756]} \\
finger-turn\_hard & \cellcolor{white} 950 & \cellcolor{white}~\textcolor{gray}{[908, 974]} & \cellcolor{sb_red!40} 23 & \cellcolor{sb_red!40}~\textcolor{gray}{[1, 63]} & \cellcolor{sb_red!10} 923 & \cellcolor{sb_red!10}~\textcolor{gray}{[878, 966]} & \cellcolor{sb_red!40} 431 & \cellcolor{sb_red!40}~\textcolor{gray}{[301, 563]} \\
fish-swim & \cellcolor{white} 792 & \cellcolor{white}~\textcolor{gray}{[772, 811]} & \cellcolor{sb_red!40} 83 & \cellcolor{sb_red!40}~\textcolor{gray}{[65, 102]} & \cellcolor{sb_red!25} 410 & \cellcolor{sb_red!25}~\textcolor{gray}{[307, 493]} & \cellcolor{sb_red!40} 97 & \cellcolor{sb_red!40}~\textcolor{gray}{[65, 129]} \\
hopper-hop & \cellcolor{white} 251 & \cellcolor{white}~\textcolor{gray}{[201, 295]} & \cellcolor{sb_red!25} 10 & \cellcolor{sb_red!25}~\textcolor{gray}{[4, 17]} & \cellcolor{sb_red!10} 199 & \cellcolor{sb_red!10}~\textcolor{gray}{[131, 265]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 1]} \\
hopper-stand & \cellcolor{white} 951 & \cellcolor{white}~\textcolor{gray}{[948, 955]} & \cellcolor{sb_red!40} 66 & \cellcolor{sb_red!40}~\textcolor{gray}{[30, 102]} & \cellcolor{sb_red!25} 639 & \cellcolor{sb_red!25}~\textcolor{gray}{[413, 866]} & \cellcolor{sb_red!40} 4 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 7]} \\
humanoid-run & \cellcolor{white} 200 & \cellcolor{white}~\textcolor{gray}{[169, 236]} & \cellcolor{sb_red!10} 1 & \cellcolor{sb_red!10}~\textcolor{gray}{[1, 1]} & \cellcolor{sb_red!10} 1 & \cellcolor{sb_red!10}~\textcolor{gray}{[1, 1]} & \cellcolor{sb_red!10} 1 & \cellcolor{sb_red!10}~\textcolor{gray}{[1, 1]} \\
humanoid-stand & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[823, 907]} & \cellcolor{sb_red!40} 6 & \cellcolor{sb_red!40}~\textcolor{gray}{[5, 7]} & \cellcolor{sb_red!40} 7 & \cellcolor{sb_red!40}~\textcolor{gray}{[6, 8]} & \cellcolor{sb_red!40} 7 & \cellcolor{sb_red!40}~\textcolor{gray}{[6, 9]} \\
humanoid-walk & \cellcolor{white} 662 & \cellcolor{white}~\textcolor{gray}{[609, 721]} & \cellcolor{sb_red!40} 1 & \cellcolor{sb_red!40}~\textcolor{gray}{[1, 2]} & \cellcolor{sb_red!40} 2 & \cellcolor{sb_red!40}~\textcolor{gray}{[2, 3]} & \cellcolor{sb_red!40} 2 & \cellcolor{sb_red!40}~\textcolor{gray}{[2, 3]} \\
pendulum-swingup & \cellcolor{white} 748 & \cellcolor{white}~\textcolor{gray}{[594, 830]} & \cellcolor{sb_red!25} 357 & \cellcolor{sb_red!25}~\textcolor{gray}{[114, 617]} & \cellcolor{sb_green!10} 826 & \cellcolor{sb_green!10}~\textcolor{gray}{[812, 840]} & \cellcolor{sb_green!10} 784 & \cellcolor{sb_green!10}~\textcolor{gray}{[706, 834]} \\
quadruped-run & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[940, 954]} & \cellcolor{sb_red!40} 172 & \cellcolor{sb_red!40}~\textcolor{gray}{[93, 252]} & \cellcolor{white} 942 & \cellcolor{white}~\textcolor{gray}{[930, 951]} & \cellcolor{sb_red!10} 829 & \cellcolor{sb_red!10}~\textcolor{gray}{[757, 895]} \\
quadruped-walk & \cellcolor{white} 963 & \cellcolor{white}~\textcolor{gray}{[959, 968]} & \cellcolor{sb_red!40} 91 & \cellcolor{sb_red!40}~\textcolor{gray}{[52, 141]} & \cellcolor{sb_red!10} 939 & \cellcolor{sb_red!10}~\textcolor{gray}{[935, 943]} & \cellcolor{sb_red!10} 952 & \cellcolor{sb_red!10}~\textcolor{gray}{[946, 960]} \\
reacher-easy & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[983, 985]} & \cellcolor{sb_red!10} 802 & \cellcolor{sb_red!10}~\textcolor{gray}{[722, 877]} & \cellcolor{white} 984 & \cellcolor{white}~\textcolor{gray}{[983, 986]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[981, 986]} \\
reacher-hard & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 979]} & \cellcolor{sb_red!10} 853 & \cellcolor{sb_red!10}~\textcolor{gray}{[778, 914]} & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[965, 976]} & \cellcolor{white} 975 & \cellcolor{white}~\textcolor{gray}{[972, 979]} \\
walker-run & \cellcolor{white} 793 & \cellcolor{white}~\textcolor{gray}{[766, 816]} & \cellcolor{sb_red!40} 238 & \cellcolor{sb_red!40}~\textcolor{gray}{[207, 274]} & \cellcolor{sb_red!10} 730 & \cellcolor{sb_red!10}~\textcolor{gray}{[585, 814]} & \cellcolor{sb_red!10} 776 & \cellcolor{sb_red!10}~\textcolor{gray}{[757, 792]} \\
walker-stand & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[987, 990]} & \cellcolor{sb_red!10} 859 & \cellcolor{sb_red!10}~\textcolor{gray}{[780, 921]} & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[985, 991]} & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[986, 991]} \\
walker-walk & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[978, 980]} & \cellcolor{sb_red!25} 504 & \cellcolor{sb_red!25}~\textcolor{gray}{[397, 613]} & \cellcolor{white} 975 & \cellcolor{white}~\textcolor{gray}{[975, 977]} & \cellcolor{white} 974 & \cellcolor{white}~\textcolor{gray}{[973, 976]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -0.58 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.59, -0.56]} & \cellcolor{sb_red!10} -0.15 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.15, -0.15]} & \cellcolor{sb_red!25} -0.35 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.35, -0.34]} \\
Median & - & & \cellcolor{sb_red!40} -0.58 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.64, -0.57]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, -0.00]} & \cellcolor{sb_red!25} -0.22 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.23, -0.21]} \\
IQM & - & & \cellcolor{sb_red!40} -0.62 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.64, -0.60]} & \cellcolor{sb_red!10} -0.05 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.06, -0.03]} & \cellcolor{sb_red!25} -0.27 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.29, -0.25]} \\
\bottomrule
\end{tabularx}

\bigskip

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{Revert} & \multicolumn{2}{c}{Non-linear model} & \multicolumn{2}{c}{MSE reward loss} \\
\midrule
acrobot-swingup & \cellcolor{white} 567 & \cellcolor{white}~\textcolor{gray}{[517, 621]} & \cellcolor{sb_red!40} 11 & \cellcolor{sb_red!40}~\textcolor{gray}{[8, 18]} & \cellcolor{sb_red!10} 553 & \cellcolor{sb_red!10}~\textcolor{gray}{[478, 629]} & \cellcolor{sb_green!10} 577 & \cellcolor{sb_green!10}~\textcolor{gray}{[547, 612]} \\
ball\_in\_cup-catch & \cellcolor{white} 981 & \cellcolor{white}~\textcolor{gray}{[979, 983]} & \cellcolor{sb_red!40} 301 & \cellcolor{sb_red!40}~\textcolor{gray}{[233, 365]} & \cellcolor{white} 982 & \cellcolor{white}~\textcolor{gray}{[982, 984]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[982, 985]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 1000]} & \cellcolor{sb_red!40} 272 & \cellcolor{sb_red!40}~\textcolor{gray}{[206, 332]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 1000]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[998, 1000]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{sb_red!40} 197 & \cellcolor{sb_red!40}~\textcolor{gray}{[177, 214]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & \cellcolor{white} 866 & \cellcolor{white}~\textcolor{gray}{[866, 866]} & \cellcolor{sb_red!40} 191 & \cellcolor{sb_red!40}~\textcolor{gray}{[99, 263]} & \cellcolor{white} 866 & \cellcolor{white}~\textcolor{gray}{[866, 867]} & \cellcolor{white} 865 & \cellcolor{white}~\textcolor{gray}{[865, 866]} \\
cartpole-swingup\_sparse & \cellcolor{white} 798 & \cellcolor{white}~\textcolor{gray}{[779, 818]} & \cellcolor{sb_red!40} 0 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_green!10} 824 & \cellcolor{sb_green!10}~\textcolor{gray}{[809, 839]} & \cellcolor{sb_green!10} 812 & \cellcolor{sb_green!10}~\textcolor{gray}{[786, 834]} \\
cheetah-run & \cellcolor{white} 914 & \cellcolor{white}~\textcolor{gray}{[911, 917]} & \cellcolor{sb_red!40} 74 & \cellcolor{sb_red!40}~\textcolor{gray}{[31, 123]} & \cellcolor{white} 909 & \cellcolor{white}~\textcolor{gray}{[906, 913]} & \cellcolor{white} 910 & \cellcolor{white}~\textcolor{gray}{[907, 915]} \\
dog-run & \cellcolor{white} 569 & \cellcolor{white}~\textcolor{gray}{[546, 595]} & \cellcolor{sb_red!40} 3 & \cellcolor{sb_red!40}~\textcolor{gray}{[4, 4]} & \cellcolor{sb_green!10} 588 & \cellcolor{sb_green!10}~\textcolor{gray}{[516, 646]} & \cellcolor{sb_red!10} 527 & \cellcolor{sb_red!10}~\textcolor{gray}{[513, 545]} \\
dog-stand & \cellcolor{white} 967 & \cellcolor{white}~\textcolor{gray}{[959, 975]} & \cellcolor{sb_red!40} 22 & \cellcolor{sb_red!40}~\textcolor{gray}{[18, 29]} & \cellcolor{white} 962 & \cellcolor{white}~\textcolor{gray}{[938, 982]} & \cellcolor{white} 964 & \cellcolor{white}~\textcolor{gray}{[958, 971]} \\
dog-trot & \cellcolor{white} 877 & \cellcolor{white}~\textcolor{gray}{[845, 898]} & \cellcolor{sb_red!40} 4 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 5]} & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[816, 914]} & \cellcolor{sb_red!10} 861 & \cellcolor{sb_red!10}~\textcolor{gray}{[831, 886]} \\
dog-walk & \cellcolor{white} 916 & \cellcolor{white}~\textcolor{gray}{[908, 924]} & \cellcolor{sb_red!40} 4 & \cellcolor{sb_red!40}~\textcolor{gray}{[4, 6]} & \cellcolor{white} 920 & \cellcolor{white}~\textcolor{gray}{[915, 925]} & \cellcolor{sb_red!10} 724 & \cellcolor{sb_red!10}~\textcolor{gray}{[473, 882]} \\
finger-spin & \cellcolor{white} 937 & \cellcolor{white}~\textcolor{gray}{[917, 958]} & \cellcolor{sb_red!40} 0 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 1]} & \cellcolor{sb_red!10} 868 & \cellcolor{sb_red!10}~\textcolor{gray}{[767, 951]} & \cellcolor{sb_red!10} 907 & \cellcolor{sb_red!10}~\textcolor{gray}{[875, 947]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[928, 975]} & \cellcolor{sb_red!40} 159 & \cellcolor{sb_red!40}~\textcolor{gray}{[60, 280]} & \cellcolor{sb_green!10} 972 & \cellcolor{sb_green!10}~\textcolor{gray}{[968, 978]} & \cellcolor{sb_red!10} 935 & \cellcolor{sb_red!10}~\textcolor{gray}{[894, 977]} \\
finger-turn\_hard & \cellcolor{white} 950 & \cellcolor{white}~\textcolor{gray}{[908, 974]} & \cellcolor{sb_red!40} 60 & \cellcolor{sb_red!40}~\textcolor{gray}{[20, 100]} & \cellcolor{sb_red!10} 931 & \cellcolor{sb_red!10}~\textcolor{gray}{[887, 975]} & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[910, 969]} \\
fish-swim & \cellcolor{white} 792 & \cellcolor{white}~\textcolor{gray}{[772, 811]} & \cellcolor{sb_red!40} 71 & \cellcolor{sb_red!40}~\textcolor{gray}{[53, 90]} & \cellcolor{white} 790 & \cellcolor{white}~\textcolor{gray}{[754, 824]} & \cellcolor{white} 793 & \cellcolor{white}~\textcolor{gray}{[766, 821]} \\
hopper-hop & \cellcolor{white} 251 & \cellcolor{white}~\textcolor{gray}{[201, 295]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 1]} & \cellcolor{sb_green!10} 288 & \cellcolor{sb_green!10}~\textcolor{gray}{[222, 332]} & \cellcolor{sb_red!10} 174 & \cellcolor{sb_red!10}~\textcolor{gray}{[119, 230]} \\
hopper-stand & \cellcolor{white} 951 & \cellcolor{white}~\textcolor{gray}{[948, 955]} & \cellcolor{sb_red!40} 5 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 8]} & \cellcolor{sb_red!10} 848 & \cellcolor{sb_red!10}~\textcolor{gray}{[664, 945]} & \cellcolor{sb_red!10} 854 & \cellcolor{sb_red!10}~\textcolor{gray}{[707, 936]} \\
humanoid-run & \cellcolor{white} 200 & \cellcolor{white}~\textcolor{gray}{[169, 236]} & \cellcolor{sb_red!10} 1 & \cellcolor{sb_red!10}~\textcolor{gray}{[1, 1]} & \cellcolor{white} 205 & \cellcolor{white}~\textcolor{gray}{[191, 221]} & \cellcolor{sb_red!10} 91 & \cellcolor{sb_red!10}~\textcolor{gray}{[45, 121]} \\
humanoid-stand & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[823, 907]} & \cellcolor{sb_red!40} 7 & \cellcolor{sb_red!40}~\textcolor{gray}{[7, 8]} & \cellcolor{sb_red!10} 811 & \cellcolor{sb_red!10}~\textcolor{gray}{[712, 878]} & \cellcolor{sb_red!40} 214 & \cellcolor{sb_red!40}~\textcolor{gray}{[14, 566]} \\
humanoid-walk & \cellcolor{white} 662 & \cellcolor{white}~\textcolor{gray}{[609, 721]} & \cellcolor{sb_red!40} 1 & \cellcolor{sb_red!40}~\textcolor{gray}{[2, 2]} & \cellcolor{white} 668 & \cellcolor{white}~\textcolor{gray}{[590, 734]} & \cellcolor{sb_red!40} 77 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 224]} \\
pendulum-swingup & \cellcolor{white} 748 & \cellcolor{white}~\textcolor{gray}{[594, 830]} & \cellcolor{sb_red!40} 61 & \cellcolor{sb_red!40}~\textcolor{gray}{[20, 103]} & \cellcolor{sb_green!10} 819 & \cellcolor{sb_green!10}~\textcolor{gray}{[802, 836]} & \cellcolor{sb_green!10} 827 & \cellcolor{sb_green!10}~\textcolor{gray}{[811, 843]} \\
quadruped-run & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[940, 954]} & \cellcolor{sb_red!40} 87 & \cellcolor{sb_red!40}~\textcolor{gray}{[40, 145]} & \cellcolor{white} 944 & \cellcolor{white}~\textcolor{gray}{[934, 954]} & \cellcolor{white} 949 & \cellcolor{white}~\textcolor{gray}{[941, 956]} \\
quadruped-walk & \cellcolor{white} 963 & \cellcolor{white}~\textcolor{gray}{[959, 968]} & \cellcolor{sb_red!40} 81 & \cellcolor{sb_red!40}~\textcolor{gray}{[36, 130]} & \cellcolor{white} 963 & \cellcolor{white}~\textcolor{gray}{[961, 967]} & \cellcolor{white} 966 & \cellcolor{white}~\textcolor{gray}{[961, 971]} \\
reacher-easy & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[983, 985]} & \cellcolor{sb_red!10} 789 & \cellcolor{sb_red!10}~\textcolor{gray}{[727, 856]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[982, 984]} & \cellcolor{sb_red!10} 964 & \cellcolor{sb_red!10}~\textcolor{gray}{[927, 984]} \\
reacher-hard & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 979]} & \cellcolor{sb_red!25} 526 & \cellcolor{sb_red!25}~\textcolor{gray}{[361, 695]} & \cellcolor{sb_red!10} 953 & \cellcolor{sb_red!10}~\textcolor{gray}{[914, 976]} & \cellcolor{white} 976 & \cellcolor{white}~\textcolor{gray}{[974, 978]} \\
walker-run & \cellcolor{white} 793 & \cellcolor{white}~\textcolor{gray}{[766, 816]} & \cellcolor{sb_red!40} 25 & \cellcolor{sb_red!40}~\textcolor{gray}{[22, 31]} & \cellcolor{white} 795 & \cellcolor{white}~\textcolor{gray}{[784, 811]} & \cellcolor{sb_red!10} 778 & \cellcolor{sb_red!10}~\textcolor{gray}{[709, 821]} \\
walker-stand & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[987, 990]} & \cellcolor{sb_red!40} 221 & \cellcolor{sb_red!40}~\textcolor{gray}{[179, 264]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[971, 991]} & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[987, 990]} \\
walker-walk & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[978, 980]} & \cellcolor{sb_red!40} 33 & \cellcolor{sb_red!40}~\textcolor{gray}{[23, 46]} & \cellcolor{white} 974 & \cellcolor{white}~\textcolor{gray}{[972, 978]} & \cellcolor{sb_red!10} 967 & \cellcolor{sb_red!10}~\textcolor{gray}{[948, 979]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -0.72 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.73, -0.72]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.02, 0.01]} & \cellcolor{sb_red!10} -0.06 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.08, -0.05]} \\
Median & - & & \cellcolor{sb_red!40} -0.78 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.80, -0.76]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.01, 0.00]} \\
IQM & - & & \cellcolor{sb_red!40} -0.78 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.78, -0.76]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.01, 0.00]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, -0.00]} \\
\bottomrule
\end{tabularx}

\end{figure}

\clearpage

\begin{figure}

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{No reward scaling} & \multicolumn{2}{c}{No min} & \multicolumn{2}{c}{No LAP} \\
\midrule
acrobot-swingup & \cellcolor{white} 567 & \cellcolor{white}~\textcolor{gray}{[517, 621]} & \cellcolor{sb_green!10} 593 & \cellcolor{sb_green!10}~\textcolor{gray}{[532, 672]} & \cellcolor{sb_green!10} 623 & \cellcolor{sb_green!10}~\textcolor{gray}{[572, 673]} & \cellcolor{white} 566 & \cellcolor{white}~\textcolor{gray}{[520, 612]} \\
ball\_in\_cup-catch & \cellcolor{white} 981 & \cellcolor{white}~\textcolor{gray}{[979, 983]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[982, 984]} & \cellcolor{white} 982 & \cellcolor{white}~\textcolor{gray}{[980, 984]} & \cellcolor{white} 981 & \cellcolor{white}~\textcolor{gray}{[980, 984]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 1000]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[999, 999]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[998, 1000]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 992 & \cellcolor{white}~\textcolor{gray}{[982, 1000]} \\
cartpole-swingup & \cellcolor{white} 866 & \cellcolor{white}~\textcolor{gray}{[866, 866]} & \cellcolor{white} 865 & \cellcolor{white}~\textcolor{gray}{[864, 866]} & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[866, 874]} & \cellcolor{white} 865 & \cellcolor{white}~\textcolor{gray}{[865, 866]} \\
cartpole-swingup\_sparse & \cellcolor{white} 798 & \cellcolor{white}~\textcolor{gray}{[779, 818]} & \cellcolor{sb_red!10} 647 & \cellcolor{sb_red!10}~\textcolor{gray}{[318, 822]} & \cellcolor{white} 799 & \cellcolor{white}~\textcolor{gray}{[780, 812]} & \cellcolor{white} 796 & \cellcolor{white}~\textcolor{gray}{[779, 810]} \\
cheetah-run & \cellcolor{white} 914 & \cellcolor{white}~\textcolor{gray}{[911, 917]} & \cellcolor{white} 911 & \cellcolor{white}~\textcolor{gray}{[909, 914]} & \cellcolor{white} 910 & \cellcolor{white}~\textcolor{gray}{[893, 921]} & \cellcolor{white} 908 & \cellcolor{white}~\textcolor{gray}{[905, 913]} \\
dog-run & \cellcolor{white} 569 & \cellcolor{white}~\textcolor{gray}{[546, 595]} & \cellcolor{sb_green!10} 586 & \cellcolor{sb_green!10}~\textcolor{gray}{[546, 613]} & \cellcolor{white} 577 & \cellcolor{white}~\textcolor{gray}{[540, 610]} & \cellcolor{sb_red!10} 536 & \cellcolor{sb_red!10}~\textcolor{gray}{[499, 573]} \\
dog-stand & \cellcolor{white} 967 & \cellcolor{white}~\textcolor{gray}{[959, 975]} & \cellcolor{white} 959 & \cellcolor{white}~\textcolor{gray}{[940, 979]} & \cellcolor{sb_red!10} 946 & \cellcolor{sb_red!10}~\textcolor{gray}{[917, 969]} & \cellcolor{white} 971 & \cellcolor{white}~\textcolor{gray}{[966, 976]} \\
dog-trot & \cellcolor{white} 877 & \cellcolor{white}~\textcolor{gray}{[845, 898]} & \cellcolor{sb_red!10} 817 & \cellcolor{sb_red!10}~\textcolor{gray}{[713, 903]} & \cellcolor{sb_red!10} 846 & \cellcolor{sb_red!10}~\textcolor{gray}{[767, 906]} & \cellcolor{sb_red!10} 842 & \cellcolor{sb_red!10}~\textcolor{gray}{[764, 897]} \\
dog-walk & \cellcolor{white} 916 & \cellcolor{white}~\textcolor{gray}{[908, 924]} & \cellcolor{sb_red!10} 901 & \cellcolor{sb_red!10}~\textcolor{gray}{[890, 917]} & \cellcolor{sb_red!10} 747 & \cellcolor{sb_red!10}~\textcolor{gray}{[447, 908]} & \cellcolor{sb_red!10} 899 & \cellcolor{sb_red!10}~\textcolor{gray}{[886, 914]} \\
finger-spin & \cellcolor{white} 937 & \cellcolor{white}~\textcolor{gray}{[917, 958]} & \cellcolor{sb_red!10} 873 & \cellcolor{sb_red!10}~\textcolor{gray}{[768, 947]} & \cellcolor{sb_red!10} 926 & \cellcolor{sb_red!10}~\textcolor{gray}{[907, 950]} & \cellcolor{sb_red!10} 915 & \cellcolor{sb_red!10}~\textcolor{gray}{[892, 948]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[928, 975]} & \cellcolor{sb_green!10} 977 & \cellcolor{sb_green!10}~\textcolor{gray}{[973, 982]} & \cellcolor{sb_green!10} 976 & \cellcolor{sb_green!10}~\textcolor{gray}{[972, 980]} & \cellcolor{sb_green!10} 975 & \cellcolor{sb_green!10}~\textcolor{gray}{[967, 983]} \\
finger-turn\_hard & \cellcolor{white} 950 & \cellcolor{white}~\textcolor{gray}{[908, 974]} & \cellcolor{white} 946 & \cellcolor{white}~\textcolor{gray}{[905, 969]} & \cellcolor{sb_red!10} 894 & \cellcolor{sb_red!10}~\textcolor{gray}{[833, 953]} & \cellcolor{white} 949 & \cellcolor{white}~\textcolor{gray}{[909, 972]} \\
fish-swim & \cellcolor{white} 792 & \cellcolor{white}~\textcolor{gray}{[772, 811]} & \cellcolor{sb_red!10} 745 & \cellcolor{sb_red!10}~\textcolor{gray}{[663, 809]} & \cellcolor{white} 785 & \cellcolor{white}~\textcolor{gray}{[763, 810]} & \cellcolor{white} 788 & \cellcolor{white}~\textcolor{gray}{[754, 826]} \\
hopper-hop & \cellcolor{white} 251 & \cellcolor{white}~\textcolor{gray}{[201, 295]} & \cellcolor{sb_green!10} 343 & \cellcolor{sb_green!10}~\textcolor{gray}{[263, 477]} & \cellcolor{sb_green!10} 336 & \cellcolor{sb_green!10}~\textcolor{gray}{[322, 352]} & \cellcolor{sb_green!10} 347 & \cellcolor{sb_green!10}~\textcolor{gray}{[265, 431]} \\
hopper-stand & \cellcolor{white} 951 & \cellcolor{white}~\textcolor{gray}{[948, 955]} & \cellcolor{sb_red!10} 934 & \cellcolor{sb_red!10}~\textcolor{gray}{[912, 948]} & \cellcolor{sb_red!10} 935 & \cellcolor{sb_red!10}~\textcolor{gray}{[926, 947]} & \cellcolor{white} 941 & \cellcolor{white}~\textcolor{gray}{[935, 948]} \\
humanoid-run & \cellcolor{white} 200 & \cellcolor{white}~\textcolor{gray}{[169, 236]} & \cellcolor{sb_red!10} 184 & \cellcolor{sb_red!10}~\textcolor{gray}{[149, 214]} & \cellcolor{white} 198 & \cellcolor{white}~\textcolor{gray}{[175, 225]} & \cellcolor{white} 202 & \cellcolor{white}~\textcolor{gray}{[191, 212]} \\
humanoid-stand & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[823, 907]} & \cellcolor{sb_red!10} 810 & \cellcolor{sb_red!10}~\textcolor{gray}{[655, 899]} & \cellcolor{sb_red!10} 833 & \cellcolor{sb_red!10}~\textcolor{gray}{[793, 871]} & \cellcolor{sb_green!10} 880 & \cellcolor{sb_green!10}~\textcolor{gray}{[856, 900]} \\
humanoid-walk & \cellcolor{white} 662 & \cellcolor{white}~\textcolor{gray}{[609, 721]} & \cellcolor{white} 665 & \cellcolor{white}~\textcolor{gray}{[589, 765]} & \cellcolor{sb_red!10} 597 & \cellcolor{sb_red!10}~\textcolor{gray}{[292, 808]} & \cellcolor{sb_green!10} 697 & \cellcolor{sb_green!10}~\textcolor{gray}{[561, 828]} \\
pendulum-swingup & \cellcolor{white} 748 & \cellcolor{white}~\textcolor{gray}{[594, 830]} & \cellcolor{sb_green!10} 816 & \cellcolor{sb_green!10}~\textcolor{gray}{[790, 838]} & \cellcolor{sb_green!10} 825 & \cellcolor{sb_green!10}~\textcolor{gray}{[811, 839]} & \cellcolor{sb_green!10} 815 & \cellcolor{sb_green!10}~\textcolor{gray}{[792, 836]} \\
quadruped-run & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[940, 954]} & \cellcolor{white} 951 & \cellcolor{white}~\textcolor{gray}{[944, 958]} & \cellcolor{white} 946 & \cellcolor{white}~\textcolor{gray}{[941, 951]} & \cellcolor{sb_red!10} 937 & \cellcolor{sb_red!10}~\textcolor{gray}{[927, 947]} \\
quadruped-walk & \cellcolor{white} 963 & \cellcolor{white}~\textcolor{gray}{[959, 968]} & \cellcolor{white} 966 & \cellcolor{white}~\textcolor{gray}{[961, 971]} & \cellcolor{white} 959 & \cellcolor{white}~\textcolor{gray}{[942, 972]} & \cellcolor{white} 955 & \cellcolor{white}~\textcolor{gray}{[942, 967]} \\
reacher-easy & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[983, 985]} & \cellcolor{sb_red!10} 964 & \cellcolor{sb_red!10}~\textcolor{gray}{[926, 984]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[981, 986]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[982, 986]} \\
reacher-hard & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 979]} & \cellcolor{white} 971 & \cellcolor{white}~\textcolor{gray}{[968, 975]} & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[974, 982]} & \cellcolor{white} 974 & \cellcolor{white}~\textcolor{gray}{[969, 981]} \\
walker-run & \cellcolor{white} 793 & \cellcolor{white}~\textcolor{gray}{[766, 816]} & \cellcolor{sb_green!10} 804 & \cellcolor{sb_green!10}~\textcolor{gray}{[783, 820]} & \cellcolor{sb_green!10} 806 & \cellcolor{sb_green!10}~\textcolor{gray}{[779, 821]} & \cellcolor{sb_green!10} 812 & \cellcolor{sb_green!10}~\textcolor{gray}{[803, 822]} \\
walker-stand & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[987, 990]} & \cellcolor{white} 989 & \cellcolor{white}~\textcolor{gray}{[988, 990]} & \cellcolor{white} 989 & \cellcolor{white}~\textcolor{gray}{[986, 992]} & \cellcolor{white} 986 & \cellcolor{white}~\textcolor{gray}{[985, 987]} \\
walker-walk & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[978, 980]} & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[978, 980]} & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[976, 980]} & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[974, 980]} \\
\midrule
Mean & - & & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, 0.00]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, 0.01]} & \cellcolor{white} 0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.01]} \\
Median & - & & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} \\
IQM & - & & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} \\
\bottomrule
\end{tabularx}

\bigskip

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{No MR} & \multicolumn{2}{c}{1-step return} & \multicolumn{2}{c}{No unroll} \\
\midrule
acrobot-swingup & \cellcolor{white} 567 & \cellcolor{white}~\textcolor{gray}{[517, 621]} & \cellcolor{white} 576 & \cellcolor{white}~\textcolor{gray}{[483, 665]} & \cellcolor{sb_red!10} 440 & \cellcolor{sb_red!10}~\textcolor{gray}{[360, 528]} & \cellcolor{sb_red!10} 515 & \cellcolor{sb_red!10}~\textcolor{gray}{[455, 598]} \\
ball\_in\_cup-catch & \cellcolor{white} 981 & \cellcolor{white}~\textcolor{gray}{[979, 983]} & \cellcolor{white} 981 & \cellcolor{white}~\textcolor{gray}{[980, 984]} & \cellcolor{white} 984 & \cellcolor{white}~\textcolor{gray}{[983, 985]} & \cellcolor{white} 982 & \cellcolor{white}~\textcolor{gray}{[981, 984]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 1000]} & \cellcolor{white} 994 & \cellcolor{white}~\textcolor{gray}{[991, 999]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 1000]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{sb_red!10} 961 & \cellcolor{sb_red!10}~\textcolor{gray}{[886, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & \cellcolor{white} 866 & \cellcolor{white}~\textcolor{gray}{[866, 866]} & \cellcolor{white} 870 & \cellcolor{white}~\textcolor{gray}{[864, 878]} & \cellcolor{sb_green!10} 881 & \cellcolor{sb_green!10}~\textcolor{gray}{[879, 882]} & \cellcolor{white} 864 & \cellcolor{white}~\textcolor{gray}{[861, 867]} \\
cartpole-swingup\_sparse & \cellcolor{white} 798 & \cellcolor{white}~\textcolor{gray}{[779, 818]} & \cellcolor{sb_red!10} 684 & \cellcolor{sb_red!10}~\textcolor{gray}{[528, 814]} & \cellcolor{sb_green!10} 845 & \cellcolor{sb_green!10}~\textcolor{gray}{[845, 847]} & \cellcolor{sb_green!10} 818 & \cellcolor{sb_green!10}~\textcolor{gray}{[811, 831]} \\
cheetah-run & \cellcolor{white} 914 & \cellcolor{white}~\textcolor{gray}{[911, 917]} & \cellcolor{sb_red!10} 871 & \cellcolor{sb_red!10}~\textcolor{gray}{[823, 907]} & \cellcolor{white} 922 & \cellcolor{white}~\textcolor{gray}{[921, 924]} & \cellcolor{white} 909 & \cellcolor{white}~\textcolor{gray}{[908, 911]} \\
dog-run & \cellcolor{white} 569 & \cellcolor{white}~\textcolor{gray}{[546, 595]} & \cellcolor{sb_red!40} 68 & \cellcolor{sb_red!40}~\textcolor{gray}{[63, 75]} & \cellcolor{sb_red!25} 299 & \cellcolor{sb_red!25}~\textcolor{gray}{[196, 360]} & \cellcolor{sb_red!10} 514 & \cellcolor{sb_red!10}~\textcolor{gray}{[473, 554]} \\
dog-stand & \cellcolor{white} 967 & \cellcolor{white}~\textcolor{gray}{[959, 975]} & \cellcolor{sb_red!25} 494 & \cellcolor{sb_red!25}~\textcolor{gray}{[452, 530]} & \cellcolor{sb_red!25} 606 & \cellcolor{sb_red!25}~\textcolor{gray}{[344, 865]} & \cellcolor{sb_red!10} 955 & \cellcolor{sb_red!10}~\textcolor{gray}{[944, 971]} \\
dog-trot & \cellcolor{white} 877 & \cellcolor{white}~\textcolor{gray}{[845, 898]} & \cellcolor{sb_red!40} 65 & \cellcolor{sb_red!40}~\textcolor{gray}{[49, 80]} & \cellcolor{sb_red!10} 725 & \cellcolor{sb_red!10}~\textcolor{gray}{[679, 756]} & \cellcolor{sb_red!10} 857 & \cellcolor{sb_red!10}~\textcolor{gray}{[833, 883]} \\
dog-walk & \cellcolor{white} 916 & \cellcolor{white}~\textcolor{gray}{[908, 924]} & \cellcolor{sb_red!40} 102 & \cellcolor{sb_red!40}~\textcolor{gray}{[81, 122]} & \cellcolor{sb_red!10} 788 & \cellcolor{sb_red!10}~\textcolor{gray}{[739, 832]} & \cellcolor{white} 920 & \cellcolor{white}~\textcolor{gray}{[905, 934]} \\
finger-spin & \cellcolor{white} 937 & \cellcolor{white}~\textcolor{gray}{[917, 958]} & \cellcolor{sb_red!10} 888 & \cellcolor{sb_red!10}~\textcolor{gray}{[731, 975]} & \cellcolor{sb_green!10} 983 & \cellcolor{sb_green!10}~\textcolor{gray}{[977, 988]} & \cellcolor{sb_red!10} 880 & \cellcolor{sb_red!10}~\textcolor{gray}{[781, 940]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[928, 975]} & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[913, 974]} & \cellcolor{sb_green!10} 980 & \cellcolor{sb_green!10}~\textcolor{gray}{[979, 982]} & \cellcolor{white} 950 & \cellcolor{white}~\textcolor{gray}{[917, 976]} \\
finger-turn\_hard & \cellcolor{white} 950 & \cellcolor{white}~\textcolor{gray}{[908, 974]} & \cellcolor{sb_red!10} 846 & \cellcolor{sb_red!10}~\textcolor{gray}{[756, 926]} & \cellcolor{sb_green!10} 968 & \cellcolor{sb_green!10}~\textcolor{gray}{[958, 976]} & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[907, 971]} \\
fish-swim & \cellcolor{white} 792 & \cellcolor{white}~\textcolor{gray}{[772, 811]} & \cellcolor{sb_red!10} 706 & \cellcolor{sb_red!10}~\textcolor{gray}{[683, 727]} & \cellcolor{sb_red!25} 498 & \cellcolor{sb_red!25}~\textcolor{gray}{[323, 651]} & \cellcolor{sb_red!10} 709 & \cellcolor{sb_red!10}~\textcolor{gray}{[618, 783]} \\
hopper-hop & \cellcolor{white} 251 & \cellcolor{white}~\textcolor{gray}{[201, 295]} & \cellcolor{sb_red!10} 85 & \cellcolor{sb_red!10}~\textcolor{gray}{[33, 142]} & \cellcolor{sb_green!10} 364 & \cellcolor{sb_green!10}~\textcolor{gray}{[336, 394]} & \cellcolor{sb_green!10} 297 & \cellcolor{sb_green!10}~\textcolor{gray}{[169, 442]} \\
hopper-stand & \cellcolor{white} 951 & \cellcolor{white}~\textcolor{gray}{[948, 955]} & \cellcolor{sb_red!40} 365 & \cellcolor{sb_red!40}~\textcolor{gray}{[233, 491]} & \cellcolor{white} 952 & \cellcolor{white}~\textcolor{gray}{[947, 959]} & \cellcolor{white} 949 & \cellcolor{white}~\textcolor{gray}{[944, 955]} \\
humanoid-run & \cellcolor{white} 200 & \cellcolor{white}~\textcolor{gray}{[169, 236]} & \cellcolor{sb_red!10} 1 & \cellcolor{sb_red!10}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 190 & \cellcolor{white}~\textcolor{gray}{[124, 241]} & \cellcolor{white} 192 & \cellcolor{white}~\textcolor{gray}{[172, 214]} \\
humanoid-stand & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[823, 907]} & \cellcolor{sb_red!40} 201 & \cellcolor{sb_red!40}~\textcolor{gray}{[9, 517]} & \cellcolor{sb_red!10} 753 & \cellcolor{sb_red!10}~\textcolor{gray}{[665, 838]} & \cellcolor{white} 858 & \cellcolor{white}~\textcolor{gray}{[806, 913]} \\
humanoid-walk & \cellcolor{white} 662 & \cellcolor{white}~\textcolor{gray}{[609, 721]} & \cellcolor{sb_red!40} 84 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 247]} & \cellcolor{sb_green!10} 761 & \cellcolor{sb_green!10}~\textcolor{gray}{[689, 827]} & \cellcolor{sb_green!10} 675 & \cellcolor{sb_green!10}~\textcolor{gray}{[593, 772]} \\
pendulum-swingup & \cellcolor{white} 748 & \cellcolor{white}~\textcolor{gray}{[594, 830]} & \cellcolor{sb_green!10} 827 & \cellcolor{sb_green!10}~\textcolor{gray}{[812, 842]} & \cellcolor{sb_green!10} 823 & \cellcolor{sb_green!10}~\textcolor{gray}{[807, 841]} & \cellcolor{sb_green!10} 819 & \cellcolor{sb_green!10}~\textcolor{gray}{[793, 843]} \\
quadruped-run & \cellcolor{white} 947 & \cellcolor{white}~\textcolor{gray}{[940, 954]} & \cellcolor{sb_red!10} 871 & \cellcolor{sb_red!10}~\textcolor{gray}{[793, 933]} & \cellcolor{white} 945 & \cellcolor{white}~\textcolor{gray}{[940, 950]} & \cellcolor{white} 950 & \cellcolor{white}~\textcolor{gray}{[944, 955]} \\
quadruped-walk & \cellcolor{white} 963 & \cellcolor{white}~\textcolor{gray}{[959, 968]} & \cellcolor{sb_red!10} 951 & \cellcolor{sb_red!10}~\textcolor{gray}{[943, 962]} & \cellcolor{white} 962 & \cellcolor{white}~\textcolor{gray}{[958, 968]} & \cellcolor{white} 962 & \cellcolor{white}~\textcolor{gray}{[955, 969]} \\
reacher-easy & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[983, 985]} & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[979, 983]} & \cellcolor{white} 984 & \cellcolor{white}~\textcolor{gray}{[984, 986]} & \cellcolor{white} 981 & \cellcolor{white}~\textcolor{gray}{[976, 986]} \\
reacher-hard & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 979]} & \cellcolor{sb_red!10} 949 & \cellcolor{sb_red!10}~\textcolor{gray}{[909, 974]} & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[979, 983]} & \cellcolor{sb_red!10} 954 & \cellcolor{sb_red!10}~\textcolor{gray}{[913, 978]} \\
walker-run & \cellcolor{white} 793 & \cellcolor{white}~\textcolor{gray}{[766, 816]} & \cellcolor{sb_red!10} 780 & \cellcolor{sb_red!10}~\textcolor{gray}{[769, 790]} & \cellcolor{sb_green!10} 835 & \cellcolor{sb_green!10}~\textcolor{gray}{[827, 843]} & \cellcolor{sb_red!10} 780 & \cellcolor{sb_red!10}~\textcolor{gray}{[702, 825]} \\
walker-stand & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[987, 990]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[980, 988]} & \cellcolor{white} 990 & \cellcolor{white}~\textcolor{gray}{[990, 992]} & \cellcolor{white} 988 & \cellcolor{white}~\textcolor{gray}{[988, 990]} \\
walker-walk & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[978, 980]} & \cellcolor{white} 976 & \cellcolor{white}~\textcolor{gray}{[975, 977]} & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[977, 982]} & \cellcolor{white} 975 & \cellcolor{white}~\textcolor{gray}{[969, 981]} \\
\midrule
Mean & - & & \cellcolor{sb_red!10} -0.19 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.19, -0.18]} & \cellcolor{sb_red!10} -0.04 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.05, -0.02]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.01, -0.00]} \\
Median & - & & \cellcolor{sb_red!10} -0.05 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.08, -0.01]} & \cellcolor{white} 0.00 & \cellcolor{white}~\textcolor{gray}{[0.00, 0.00]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} \\
IQM & - & & \cellcolor{sb_red!10} -0.06 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.08, -0.05]} & \cellcolor{white} 0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.01]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.01, -0.00]} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{Linear value function} & \multicolumn{2}{c}{Dynamics target} & \multicolumn{2}{c}{No target encoder} \\
\midrule
acrobot-swingup & \cellcolor{white} 287 & \cellcolor{white}~\textcolor{gray}{[253, 317]} & \cellcolor{sb_red!25} 15 & \cellcolor{sb_red!25}~\textcolor{gray}{[5, 22]} & \cellcolor{white} 296 & \cellcolor{white}~\textcolor{gray}{[281, 323]} & \cellcolor{sb_red!25} 16 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 38]} \\
ball\_in\_cup-catch & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 980]} & \cellcolor{sb_red!25} 644 & \cellcolor{sb_red!25}~\textcolor{gray}{[328, 904]} & \cellcolor{white} 972 & \cellcolor{white}~\textcolor{gray}{[965, 976]} & \cellcolor{sb_red!25} 605 & \cellcolor{sb_red!25}~\textcolor{gray}{[496, 726]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 999]} & \cellcolor{sb_red!40} 306 & \cellcolor{sb_red!40}~\textcolor{gray}{[254, 349]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[998, 999]} & \cellcolor{sb_red!10} 978 & \cellcolor{sb_red!10}~\textcolor{gray}{[947, 997]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{sb_red!40} 243 & \cellcolor{sb_red!40}~\textcolor{gray}{[183, 327]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[861, 875]} & \cellcolor{sb_red!40} 229 & \cellcolor{sb_red!40}~\textcolor{gray}{[181, 294]} & \cellcolor{white} 861 & \cellcolor{white}~\textcolor{gray}{[859, 865]} & \cellcolor{sb_red!10} 689 & \cellcolor{sb_red!10}~\textcolor{gray}{[487, 808]} \\
cartpole-swingup\_sparse & \cellcolor{white} 797 & \cellcolor{white}~\textcolor{gray}{[777, 818]} & \cellcolor{sb_red!40} 4 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 14]} & \cellcolor{sb_red!40} 267 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 801]} & \cellcolor{sb_red!40} 0 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 0]} \\
cheetah-run & \cellcolor{white} 775 & \cellcolor{white}~\textcolor{gray}{[752, 805]} & \cellcolor{sb_red!40} 230 & \cellcolor{sb_red!40}~\textcolor{gray}{[159, 294]} & \cellcolor{sb_green!10} 831 & \cellcolor{sb_green!10}~\textcolor{gray}{[761, 875]} & \cellcolor{sb_red!10} 745 & \cellcolor{sb_red!10}~\textcolor{gray}{[723, 784]} \\
dog-run & \cellcolor{white} 60 & \cellcolor{white}~\textcolor{gray}{[44, 80]} & \cellcolor{sb_red!10} 19 & \cellcolor{sb_red!10}~\textcolor{gray}{[17, 22]} & \cellcolor{sb_red!10} 36 & \cellcolor{sb_red!10}~\textcolor{gray}{[34, 39]} & \cellcolor{sb_red!10} 10 & \cellcolor{sb_red!10}~\textcolor{gray}{[6, 20]} \\
dog-stand & \cellcolor{white} 216 & \cellcolor{white}~\textcolor{gray}{[201, 233]} & \cellcolor{sb_red!10} 76 & \cellcolor{sb_red!10}~\textcolor{gray}{[70, 82]} & \cellcolor{sb_red!10} 191 & \cellcolor{sb_red!10}~\textcolor{gray}{[155, 247]} & \cellcolor{sb_red!10} 60 & \cellcolor{sb_red!10}~\textcolor{gray}{[44, 89]} \\
dog-trot & \cellcolor{white} 65 & \cellcolor{white}~\textcolor{gray}{[54, 79]} & \cellcolor{sb_red!10} 19 & \cellcolor{sb_red!10}~\textcolor{gray}{[16, 24]} & \cellcolor{sb_red!10} 46 & \cellcolor{sb_red!10}~\textcolor{gray}{[42, 53]} & \cellcolor{sb_red!10} 9 & \cellcolor{sb_red!10}~\textcolor{gray}{[9, 10]} \\
dog-walk & \cellcolor{white} 77 & \cellcolor{white}~\textcolor{gray}{[70, 83]} & \cellcolor{sb_red!10} 30 & \cellcolor{sb_red!10}~\textcolor{gray}{[26, 33]} & \cellcolor{sb_red!10} 62 & \cellcolor{sb_red!10}~\textcolor{gray}{[57, 72]} & \cellcolor{sb_red!10} 16 & \cellcolor{sb_red!10}~\textcolor{gray}{[10, 21]} \\
finger-spin & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[938, 982]} & \cellcolor{sb_red!10} 789 & \cellcolor{sb_red!10}~\textcolor{gray}{[598, 923]} & \cellcolor{sb_red!10} 786 & \cellcolor{sb_red!10}~\textcolor{gray}{[672, 931]} & \cellcolor{sb_red!10} 929 & \cellcolor{sb_red!10}~\textcolor{gray}{[893, 981]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[925, 974]} & \cellcolor{sb_red!40} 132 & \cellcolor{sb_red!40}~\textcolor{gray}{[98, 200]} & \cellcolor{sb_red!10} 876 & \cellcolor{sb_red!10}~\textcolor{gray}{[691, 969]} & \cellcolor{sb_red!10} 898 & \cellcolor{sb_red!10}~\textcolor{gray}{[855, 969]} \\
finger-turn\_hard & \cellcolor{white} 932 & \cellcolor{white}~\textcolor{gray}{[905, 957]} & \cellcolor{sb_red!40} 66 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 100]} & \cellcolor{sb_red!10} 859 & \cellcolor{sb_red!10}~\textcolor{gray}{[777, 963]} & \cellcolor{sb_red!25} 492 & \cellcolor{sb_red!25}~\textcolor{gray}{[385, 577]} \\
fish-swim & \cellcolor{white} 79 & \cellcolor{white}~\textcolor{gray}{[67, 93]} & \cellcolor{white} 69 & \cellcolor{white}~\textcolor{gray}{[45, 109]} & \cellcolor{white} 71 & \cellcolor{white}~\textcolor{gray}{[38, 106]} & \cellcolor{sb_red!10} 65 & \cellcolor{sb_red!10}~\textcolor{gray}{[49, 84]} \\
hopper-hop & \cellcolor{white} 270 & \cellcolor{white}~\textcolor{gray}{[229, 317]} & \cellcolor{sb_red!25} 1 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 2]} & \cellcolor{sb_red!10} 184 & \cellcolor{sb_red!10}~\textcolor{gray}{[165, 204]} & \cellcolor{sb_red!25} 2 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 6]} \\
hopper-stand & \cellcolor{white} 852 & \cellcolor{white}~\textcolor{gray}{[705, 932]} & \cellcolor{sb_red!40} 7 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 11]} & \cellcolor{sb_green!10} 911 & \cellcolor{sb_green!10}~\textcolor{gray}{[900, 922]} & \cellcolor{sb_red!40} 5 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 9]} \\
humanoid-run & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} \\
humanoid-stand & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[7, 8]} & \cellcolor{white} 5 & \cellcolor{white}~\textcolor{gray}{[4, 8]} & \cellcolor{white} 6 & \cellcolor{white}~\textcolor{gray}{[5, 8]} & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[6, 8]} \\
humanoid-walk & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[1, 3]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} \\
pendulum-swingup & \cellcolor{white} 829 & \cellcolor{white}~\textcolor{gray}{[815, 842]} & \cellcolor{sb_red!40} 97 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 192]} & \cellcolor{sb_red!10} 749 & \cellcolor{sb_red!10}~\textcolor{gray}{[632, 840]} & \cellcolor{sb_red!40} 191 & \cellcolor{sb_red!40}~\textcolor{gray}{[93, 287]} \\
quadruped-run & \cellcolor{white} 498 & \cellcolor{white}~\textcolor{gray}{[474, 523]} & \cellcolor{sb_red!25} 131 & \cellcolor{sb_red!25}~\textcolor{gray}{[77, 187]} & \cellcolor{sb_red!10} 488 & \cellcolor{sb_red!10}~\textcolor{gray}{[468, 517]} & \cellcolor{sb_green!10} 575 & \cellcolor{sb_green!10}~\textcolor{gray}{[566, 594]} \\
quadruped-walk & \cellcolor{white} 833 & \cellcolor{white}~\textcolor{gray}{[796, 868]} & \cellcolor{sb_red!40} 105 & \cellcolor{sb_red!40}~\textcolor{gray}{[57, 155]} & \cellcolor{sb_red!10} 717 & \cellcolor{sb_red!10}~\textcolor{gray}{[445, 895]} & \cellcolor{sb_red!10} 817 & \cellcolor{sb_red!10}~\textcolor{gray}{[790, 868]} \\
reacher-easy & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[978, 982]} & \cellcolor{sb_red!25} 605 & \cellcolor{sb_red!25}~\textcolor{gray}{[398, 868]} & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[973, 981]} & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[970, 986]} \\
reacher-hard & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[945, 977]} & \cellcolor{sb_red!40} 288 & \cellcolor{sb_red!40}~\textcolor{gray}{[195, 473]} & \cellcolor{white} 975 & \cellcolor{white}~\textcolor{gray}{[971, 978]} & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[963, 975]} \\
walker-run & \cellcolor{white} 615 & \cellcolor{white}~\textcolor{gray}{[571, 655]} & \cellcolor{sb_red!25} 158 & \cellcolor{sb_red!25}~\textcolor{gray}{[133, 193]} & \cellcolor{sb_red!10} 531 & \cellcolor{sb_red!10}~\textcolor{gray}{[463, 577]} & \cellcolor{white} 611 & \cellcolor{white}~\textcolor{gray}{[590, 631]} \\
walker-stand & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[977, 984]} & \cellcolor{sb_red!25} 707 & \cellcolor{sb_red!25}~\textcolor{gray}{[601, 881]} & \cellcolor{white} 982 & \cellcolor{white}~\textcolor{gray}{[981, 984]} & \cellcolor{white} 984 & \cellcolor{white}~\textcolor{gray}{[979, 988]} \\
walker-walk & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[968, 973]} & \cellcolor{sb_red!40} 350 & \cellcolor{sb_red!40}~\textcolor{gray}{[228, 529]} & \cellcolor{sb_red!10} 904 & \cellcolor{sb_red!10}~\textcolor{gray}{[850, 951]} & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[957, 972]} \\
\midrule
Mean & - & & \cellcolor{sb_red!25} -0.41 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.42, -0.39]} & \cellcolor{sb_red!10} -0.05 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.05, -0.04]} & \cellcolor{sb_red!10} -0.15 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.15, -0.15]} \\
Median & - & & \cellcolor{sb_red!25} -0.37 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.44, -0.37]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.01, -0.00]} & \cellcolor{sb_red!10} -0.03 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.05, -0.03]} \\
IQM & - & & \cellcolor{sb_red!25} -0.42 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.43, -0.38]} & \cellcolor{sb_red!10} -0.02 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.02, -0.01]} & \cellcolor{sb_red!10} -0.05 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.06, -0.04]} \\
\bottomrule
\end{tabularx}

\bigskip

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{Revert} & \multicolumn{2}{c}{Non-linear model} & \multicolumn{2}{c}{MSE reward loss} \\
\midrule
acrobot-swingup & \cellcolor{white} 287 & \cellcolor{white}~\textcolor{gray}{[253, 317]} & \cellcolor{sb_red!25} 19 & \cellcolor{sb_red!25}~\textcolor{gray}{[13, 23]} & \cellcolor{white} 279 & \cellcolor{white}~\textcolor{gray}{[235, 314]} & \cellcolor{sb_red!10} 265 & \cellcolor{sb_red!10}~\textcolor{gray}{[242, 294]} \\
ball\_in\_cup-catch & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 980]} & \cellcolor{sb_red!40} 195 & \cellcolor{sb_red!40}~\textcolor{gray}{[91, 297]} & \cellcolor{white} 973 & \cellcolor{white}~\textcolor{gray}{[970, 977]} & \cellcolor{white} 974 & \cellcolor{white}~\textcolor{gray}{[969, 978]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 999]} & \cellcolor{sb_red!40} 190 & \cellcolor{sb_red!40}~\textcolor{gray}{[163, 212]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 999]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[998, 1000]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{sb_red!40} 346 & \cellcolor{sb_red!40}~\textcolor{gray}{[193, 639]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[861, 875]} & \cellcolor{sb_red!40} 115 & \cellcolor{sb_red!40}~\textcolor{gray}{[82, 175]} & \cellcolor{sb_red!10} 849 & \cellcolor{sb_red!10}~\textcolor{gray}{[819, 873]} & \cellcolor{white} 876 & \cellcolor{white}~\textcolor{gray}{[875, 878]} \\
cartpole-swingup\_sparse & \cellcolor{white} 797 & \cellcolor{white}~\textcolor{gray}{[777, 818]} & \cellcolor{sb_red!40} 0 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_red!10} 768 & \cellcolor{sb_red!10}~\textcolor{gray}{[684, 824]} & \cellcolor{sb_red!40} 33 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 60]} \\
cheetah-run & \cellcolor{white} 775 & \cellcolor{white}~\textcolor{gray}{[752, 805]} & \cellcolor{sb_red!40} 69 & \cellcolor{sb_red!40}~\textcolor{gray}{[36, 129]} & \cellcolor{sb_red!10} 763 & \cellcolor{sb_red!10}~\textcolor{gray}{[757, 770]} & \cellcolor{sb_red!10} 732 & \cellcolor{sb_red!10}~\textcolor{gray}{[712, 757]} \\
dog-run & \cellcolor{white} 60 & \cellcolor{white}~\textcolor{gray}{[44, 80]} & \cellcolor{sb_red!10} 3 & \cellcolor{sb_red!10}~\textcolor{gray}{[3, 4]} & \cellcolor{sb_red!10} 37 & \cellcolor{sb_red!10}~\textcolor{gray}{[36, 40]} & \cellcolor{sb_red!10} 36 & \cellcolor{sb_red!10}~\textcolor{gray}{[33, 38]} \\
dog-stand & \cellcolor{white} 216 & \cellcolor{white}~\textcolor{gray}{[201, 233]} & \cellcolor{sb_red!10} 17 & \cellcolor{sb_red!10}~\textcolor{gray}{[16, 19]} & \cellcolor{sb_red!10} 200 & \cellcolor{sb_red!10}~\textcolor{gray}{[193, 207]} & \cellcolor{sb_red!10} 195 & \cellcolor{sb_red!10}~\textcolor{gray}{[187, 208]} \\
dog-trot & \cellcolor{white} 65 & \cellcolor{white}~\textcolor{gray}{[54, 79]} & \cellcolor{sb_red!10} 5 & \cellcolor{sb_red!10}~\textcolor{gray}{[4, 6]} & \cellcolor{sb_red!10} 51 & \cellcolor{sb_red!10}~\textcolor{gray}{[47, 56]} & \cellcolor{sb_red!10} 47 & \cellcolor{sb_red!10}~\textcolor{gray}{[44, 50]} \\
dog-walk & \cellcolor{white} 77 & \cellcolor{white}~\textcolor{gray}{[70, 83]} & \cellcolor{sb_red!10} 6 & \cellcolor{sb_red!10}~\textcolor{gray}{[6, 8]} & \cellcolor{white} 69 & \cellcolor{white}~\textcolor{gray}{[62, 78]} & \cellcolor{sb_red!10} 63 & \cellcolor{sb_red!10}~\textcolor{gray}{[58, 71]} \\
finger-spin & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[938, 982]} & \cellcolor{sb_red!40} 1 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 2]} & \cellcolor{sb_red!10} 907 & \cellcolor{sb_red!10}~\textcolor{gray}{[841, 971]} & \cellcolor{sb_red!10} 924 & \cellcolor{sb_red!10}~\textcolor{gray}{[884, 980]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[925, 974]} & \cellcolor{sb_red!40} 133 & \cellcolor{sb_red!40}~\textcolor{gray}{[99, 200]} & \cellcolor{sb_red!10} 932 & \cellcolor{sb_red!10}~\textcolor{gray}{[889, 977]} & \cellcolor{sb_red!10} 844 & \cellcolor{sb_red!10}~\textcolor{gray}{[786, 881]} \\
finger-turn\_hard & \cellcolor{white} 932 & \cellcolor{white}~\textcolor{gray}{[905, 957]} & \cellcolor{sb_red!40} 66 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 100]} & \cellcolor{white} 938 & \cellcolor{white}~\textcolor{gray}{[903, 967]} & \cellcolor{sb_red!10} 900 & \cellcolor{sb_red!10}~\textcolor{gray}{[867, 964]} \\
fish-swim & \cellcolor{white} 79 & \cellcolor{white}~\textcolor{gray}{[67, 93]} & \cellcolor{sb_red!10} 53 & \cellcolor{sb_red!10}~\textcolor{gray}{[47, 60]} & \cellcolor{sb_red!10} 67 & \cellcolor{sb_red!10}~\textcolor{gray}{[55, 79]} & \cellcolor{white} 75 & \cellcolor{white}~\textcolor{gray}{[59, 105]} \\
hopper-hop & \cellcolor{white} 270 & \cellcolor{white}~\textcolor{gray}{[229, 317]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 2]} & \cellcolor{sb_green!10} 308 & \cellcolor{sb_green!10}~\textcolor{gray}{[257, 368]} & \cellcolor{sb_red!10} 102 & \cellcolor{sb_red!10}~\textcolor{gray}{[14, 151]} \\
hopper-stand & \cellcolor{white} 852 & \cellcolor{white}~\textcolor{gray}{[705, 932]} & \cellcolor{sb_red!40} 4 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 8]} & \cellcolor{sb_green!10} 935 & \cellcolor{sb_green!10}~\textcolor{gray}{[929, 942]} & \cellcolor{sb_green!10} 919 & \cellcolor{sb_green!10}~\textcolor{gray}{[914, 925]} \\
humanoid-run & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} \\
humanoid-stand & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[7, 8]} & \cellcolor{white} 6 & \cellcolor{white}~\textcolor{gray}{[5, 7]} & \cellcolor{white} 6 & \cellcolor{white}~\textcolor{gray}{[6, 8]} & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[7, 8]} \\
humanoid-walk & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} \\
pendulum-swingup & \cellcolor{white} 829 & \cellcolor{white}~\textcolor{gray}{[815, 842]} & \cellcolor{sb_red!40} 66 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 100]} & \cellcolor{white} 820 & \cellcolor{white}~\textcolor{gray}{[795, 844]} & \cellcolor{sb_red!25} 581 & \cellcolor{sb_red!25}~\textcolor{gray}{[94, 842]} \\
quadruped-run & \cellcolor{white} 498 & \cellcolor{white}~\textcolor{gray}{[474, 523]} & \cellcolor{sb_red!25} 86 & \cellcolor{sb_red!25}~\textcolor{gray}{[69, 120]} & \cellcolor{sb_green!10} 555 & \cellcolor{sb_green!10}~\textcolor{gray}{[514, 578]} & \cellcolor{sb_green!10} 516 & \cellcolor{sb_green!10}~\textcolor{gray}{[478, 544]} \\
quadruped-walk & \cellcolor{white} 833 & \cellcolor{white}~\textcolor{gray}{[796, 868]} & \cellcolor{sb_red!40} 76 & \cellcolor{sb_red!40}~\textcolor{gray}{[34, 100]} & \cellcolor{sb_red!10} 762 & \cellcolor{sb_red!10}~\textcolor{gray}{[727, 788]} & \cellcolor{white} 835 & \cellcolor{white}~\textcolor{gray}{[751, 880]} \\
reacher-easy & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[978, 982]} & \cellcolor{sb_red!25} 583 & \cellcolor{sb_red!25}~\textcolor{gray}{[395, 684]} & \cellcolor{sb_red!10} 939 & \cellcolor{sb_red!10}~\textcolor{gray}{[900, 979]} & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[976, 984]} \\
reacher-hard & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[945, 977]} & \cellcolor{sb_red!40} 33 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 100]} & \cellcolor{sb_red!10} 868 & \cellcolor{sb_red!10}~\textcolor{gray}{[753, 956]} & \cellcolor{sb_red!10} 941 & \cellcolor{sb_red!10}~\textcolor{gray}{[879, 976]} \\
walker-run & \cellcolor{white} 615 & \cellcolor{white}~\textcolor{gray}{[571, 655]} & \cellcolor{sb_red!40} 35 & \cellcolor{sb_red!40}~\textcolor{gray}{[29, 39]} & \cellcolor{white} 612 & \cellcolor{white}~\textcolor{gray}{[593, 633]} & \cellcolor{sb_red!10} 596 & \cellcolor{sb_red!10}~\textcolor{gray}{[505, 643]} \\
walker-stand & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[977, 984]} & \cellcolor{sb_red!40} 280 & \cellcolor{sb_red!40}~\textcolor{gray}{[269, 294]} & \cellcolor{white} 982 & \cellcolor{white}~\textcolor{gray}{[977, 987]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[984, 984]} \\
walker-walk & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[968, 973]} & \cellcolor{sb_red!40} 22 & \cellcolor{sb_red!40}~\textcolor{gray}{[19, 25]} & \cellcolor{sb_red!10} 951 & \cellcolor{sb_red!10}~\textcolor{gray}{[917, 972]} & \cellcolor{white} 969 & \cellcolor{white}~\textcolor{gray}{[961, 976]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -0.52 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.52, -0.51]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, -0.00]} & \cellcolor{sb_red!10} -0.05 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.07, -0.04]} \\
Median & - & & \cellcolor{sb_red!40} -0.68 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.72, -0.62]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.01, -0.00]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.01, 0.00]} \\
IQM & - & & \cellcolor{sb_red!40} -0.57 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.58, -0.56]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.01, -0.00]} & \cellcolor{sb_red!10} -0.01 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.01, -0.00]} \\
\bottomrule
\end{tabularx}

\end{figure}

\clearpage

\begin{figure}

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{No reward scaling} & \multicolumn{2}{c}{No min} & \multicolumn{2}{c}{No LAP} \\
\midrule
acrobot-swingup & \cellcolor{white} 287 & \cellcolor{white}~\textcolor{gray}{[253, 317]} & \cellcolor{sb_green!10} 323 & \cellcolor{sb_green!10}~\textcolor{gray}{[275, 368]} & \cellcolor{sb_green!10} 332 & \cellcolor{sb_green!10}~\textcolor{gray}{[301, 391]} & \cellcolor{white} 280 & \cellcolor{white}~\textcolor{gray}{[235, 354]} \\
ball\_in\_cup-catch & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 980]} & \cellcolor{white} 973 & \cellcolor{white}~\textcolor{gray}{[971, 977]} & \cellcolor{white} 975 & \cellcolor{white}~\textcolor{gray}{[974, 976]} & \cellcolor{white} 971 & \cellcolor{white}~\textcolor{gray}{[966, 978]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 999]} & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 999]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[998, 999]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[997, 999]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[861, 875]} & \cellcolor{white} 860 & \cellcolor{white}~\textcolor{gray}{[829, 877]} & \cellcolor{sb_green!10} 879 & \cellcolor{sb_green!10}~\textcolor{gray}{[879, 880]} & \cellcolor{sb_red!10} 798 & \cellcolor{sb_red!10}~\textcolor{gray}{[785, 821]} \\
cartpole-swingup\_sparse & \cellcolor{white} 797 & \cellcolor{white}~\textcolor{gray}{[777, 818]} & \cellcolor{sb_green!10} 813 & \cellcolor{sb_green!10}~\textcolor{gray}{[805, 823]} & \cellcolor{white} 805 & \cellcolor{white}~\textcolor{gray}{[763, 829]} & \cellcolor{sb_red!10} 764 & \cellcolor{sb_red!10}~\textcolor{gray}{[736, 799]} \\
cheetah-run & \cellcolor{white} 775 & \cellcolor{white}~\textcolor{gray}{[752, 805]} & \cellcolor{sb_red!10} 720 & \cellcolor{sb_red!10}~\textcolor{gray}{[678, 758]} & \cellcolor{sb_red!10} 751 & \cellcolor{sb_red!10}~\textcolor{gray}{[734, 762]} & \cellcolor{sb_red!10} 706 & \cellcolor{sb_red!10}~\textcolor{gray}{[670, 741]} \\
dog-run & \cellcolor{white} 60 & \cellcolor{white}~\textcolor{gray}{[44, 80]} & \cellcolor{white} 61 & \cellcolor{white}~\textcolor{gray}{[49, 73]} & \cellcolor{sb_red!10} 42 & \cellcolor{sb_red!10}~\textcolor{gray}{[37, 51]} & \cellcolor{white} 62 & \cellcolor{white}~\textcolor{gray}{[45, 91]} \\
dog-stand & \cellcolor{white} 216 & \cellcolor{white}~\textcolor{gray}{[201, 233]} & \cellcolor{sb_green!10} 317 & \cellcolor{sb_green!10}~\textcolor{gray}{[239, 387]} & \cellcolor{sb_green!10} 228 & \cellcolor{sb_green!10}~\textcolor{gray}{[224, 232]} & \cellcolor{sb_green!10} 279 & \cellcolor{sb_green!10}~\textcolor{gray}{[229, 315]} \\
dog-trot & \cellcolor{white} 65 & \cellcolor{white}~\textcolor{gray}{[54, 79]} & \cellcolor{white} 65 & \cellcolor{white}~\textcolor{gray}{[55, 79]} & \cellcolor{sb_red!10} 50 & \cellcolor{sb_red!10}~\textcolor{gray}{[48, 53]} & \cellcolor{white} 58 & \cellcolor{white}~\textcolor{gray}{[56, 61]} \\
dog-walk & \cellcolor{white} 77 & \cellcolor{white}~\textcolor{gray}{[70, 83]} & \cellcolor{sb_green!10} 89 & \cellcolor{sb_green!10}~\textcolor{gray}{[83, 96]} & \cellcolor{white} 86 & \cellcolor{white}~\textcolor{gray}{[69, 106]} & \cellcolor{sb_green!10} 91 & \cellcolor{sb_green!10}~\textcolor{gray}{[85, 101]} \\
finger-spin & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[938, 982]} & \cellcolor{sb_red!10} 903 & \cellcolor{sb_red!10}~\textcolor{gray}{[776, 975]} & \cellcolor{sb_red!10} 870 & \cellcolor{sb_red!10}~\textcolor{gray}{[709, 982]} & \cellcolor{sb_red!10} 940 & \cellcolor{sb_red!10}~\textcolor{gray}{[864, 979]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[925, 974]} & \cellcolor{sb_red!10} 873 & \cellcolor{sb_red!10}~\textcolor{gray}{[775, 954]} & \cellcolor{white} 963 & \cellcolor{white}~\textcolor{gray}{[952, 975]} & \cellcolor{sb_red!10} 844 & \cellcolor{sb_red!10}~\textcolor{gray}{[785, 879]} \\
finger-turn\_hard & \cellcolor{white} 932 & \cellcolor{white}~\textcolor{gray}{[905, 957]} & \cellcolor{white} 923 & \cellcolor{white}~\textcolor{gray}{[885, 962]} & \cellcolor{white} 933 & \cellcolor{white}~\textcolor{gray}{[874, 976]} & \cellcolor{white} 932 & \cellcolor{white}~\textcolor{gray}{[858, 974]} \\
fish-swim & \cellcolor{white} 79 & \cellcolor{white}~\textcolor{gray}{[67, 93]} & \cellcolor{white} 73 & \cellcolor{white}~\textcolor{gray}{[59, 87]} & \cellcolor{sb_red!10} 54 & \cellcolor{sb_red!10}~\textcolor{gray}{[49, 61]} & \cellcolor{sb_red!10} 63 & \cellcolor{sb_red!10}~\textcolor{gray}{[49, 89]} \\
hopper-hop & \cellcolor{white} 270 & \cellcolor{white}~\textcolor{gray}{[229, 317]} & \cellcolor{sb_red!10} 244 & \cellcolor{sb_red!10}~\textcolor{gray}{[204, 298]} & \cellcolor{sb_red!10} 255 & \cellcolor{sb_red!10}~\textcolor{gray}{[244, 275]} & \cellcolor{sb_red!10} 186 & \cellcolor{sb_red!10}~\textcolor{gray}{[152, 204]} \\
hopper-stand & \cellcolor{white} 852 & \cellcolor{white}~\textcolor{gray}{[705, 932]} & \cellcolor{sb_green!10} 911 & \cellcolor{sb_green!10}~\textcolor{gray}{[888, 926]} & \cellcolor{sb_green!10} 923 & \cellcolor{sb_green!10}~\textcolor{gray}{[902, 945]} & \cellcolor{sb_green!10} 884 & \cellcolor{sb_green!10}~\textcolor{gray}{[877, 896]} \\
humanoid-run & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} \\
humanoid-stand & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[7, 8]} & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[6, 8]} & \cellcolor{white} 6 & \cellcolor{white}~\textcolor{gray}{[5, 8]} & \cellcolor{white} 10 & \cellcolor{white}~\textcolor{gray}{[6, 18]} \\
humanoid-walk & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 4]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 4]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} \\
pendulum-swingup & \cellcolor{white} 829 & \cellcolor{white}~\textcolor{gray}{[815, 842]} & \cellcolor{white} 823 & \cellcolor{white}~\textcolor{gray}{[798, 846]} & \cellcolor{white} 831 & \cellcolor{white}~\textcolor{gray}{[809, 843]} & \cellcolor{white} 829 & \cellcolor{white}~\textcolor{gray}{[808, 841]} \\
quadruped-run & \cellcolor{white} 498 & \cellcolor{white}~\textcolor{gray}{[474, 523]} & \cellcolor{white} 505 & \cellcolor{white}~\textcolor{gray}{[471, 545]} & \cellcolor{sb_green!10} 539 & \cellcolor{sb_green!10}~\textcolor{gray}{[500, 578]} & \cellcolor{sb_red!10} 463 & \cellcolor{sb_red!10}~\textcolor{gray}{[428, 485]} \\
quadruped-walk & \cellcolor{white} 833 & \cellcolor{white}~\textcolor{gray}{[796, 868]} & \cellcolor{sb_red!10} 823 & \cellcolor{sb_red!10}~\textcolor{gray}{[781, 867]} & \cellcolor{sb_green!10} 849 & \cellcolor{sb_green!10}~\textcolor{gray}{[745, 909]} & \cellcolor{sb_red!10} 799 & \cellcolor{sb_red!10}~\textcolor{gray}{[713, 905]} \\
reacher-easy & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[978, 982]} & \cellcolor{sb_red!10} 962 & \cellcolor{sb_red!10}~\textcolor{gray}{[924, 983]} & \cellcolor{sb_red!10} 953 & \cellcolor{sb_red!10}~\textcolor{gray}{[897, 981]} & \cellcolor{sb_red!10} 948 & \cellcolor{sb_red!10}~\textcolor{gray}{[885, 980]} \\
reacher-hard & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[945, 977]} & \cellcolor{white} 972 & \cellcolor{white}~\textcolor{gray}{[970, 975]} & \cellcolor{sb_red!10} 936 & \cellcolor{sb_red!10}~\textcolor{gray}{[872, 975]} & \cellcolor{white} 973 & \cellcolor{white}~\textcolor{gray}{[973, 974]} \\
walker-run & \cellcolor{white} 615 & \cellcolor{white}~\textcolor{gray}{[571, 655]} & \cellcolor{sb_red!10} 600 & \cellcolor{sb_red!10}~\textcolor{gray}{[544, 632]} & \cellcolor{sb_green!10} 666 & \cellcolor{sb_green!10}~\textcolor{gray}{[643, 682]} & \cellcolor{sb_green!10} 662 & \cellcolor{sb_green!10}~\textcolor{gray}{[629, 725]} \\
walker-stand & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[977, 984]} & \cellcolor{white} 986 & \cellcolor{white}~\textcolor{gray}{[984, 989]} & \cellcolor{white} 982 & \cellcolor{white}~\textcolor{gray}{[975, 988]} & \cellcolor{white} 984 & \cellcolor{white}~\textcolor{gray}{[984, 985]} \\
walker-walk & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[968, 973]} & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[968, 974]} & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[968, 972]} & \cellcolor{white} 972 & \cellcolor{white}~\textcolor{gray}{[964, 979]} \\
\midrule
Mean & - & & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.01, 0.01]} & \cellcolor{white} 0.00 & \cellcolor{white}~\textcolor{gray}{[-0.01, 0.01]} & \cellcolor{sb_red!10} -0.01 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.02, -0.01]} \\
Median & - & & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} 0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.01, 0.00]} \\
IQM & - & & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} 0.00 & \cellcolor{white}~\textcolor{gray}{[-0.00, 0.00]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, 0.00]} \\
\bottomrule
\end{tabularx}

\bigskip

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & & \multicolumn{1}{l}{MR.Q} & \multicolumn{2}{c}{No MR} & \multicolumn{2}{c}{1-step return} & \multicolumn{2}{c}{No unroll} \\
\midrule
acrobot-swingup & \cellcolor{white} 287 & \cellcolor{white}~\textcolor{gray}{[253, 317]} & \cellcolor{sb_green!10} 362 & \cellcolor{sb_green!10}~\textcolor{gray}{[305, 421]} & \cellcolor{sb_red!10} 91 & \cellcolor{sb_red!10}~\textcolor{gray}{[76, 112]} & \cellcolor{sb_red!10} 126 & \cellcolor{sb_red!10}~\textcolor{gray}{[77, 159]} \\
ball\_in\_cup-catch & \cellcolor{white} 977 & \cellcolor{white}~\textcolor{gray}{[975, 980]} & \cellcolor{sb_red!10} 898 & \cellcolor{sb_red!10}~\textcolor{gray}{[746, 977]} & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[979, 982]} & \cellcolor{white} 976 & \cellcolor{white}~\textcolor{gray}{[973, 980]} \\
cartpole-balance & \cellcolor{white} 999 & \cellcolor{white}~\textcolor{gray}{[999, 999]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[998, 999]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[998, 1000]} & \cellcolor{white} 998 & \cellcolor{white}~\textcolor{gray}{[999, 999]} \\
cartpole-balance\_sparse & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} & \cellcolor{white} 1000 & \cellcolor{white}~\textcolor{gray}{[1000, 1000]} \\
cartpole-swingup & \cellcolor{white} 868 & \cellcolor{white}~\textcolor{gray}{[861, 875]} & \cellcolor{white} 871 & \cellcolor{white}~\textcolor{gray}{[864, 878]} & \cellcolor{white} 858 & \cellcolor{white}~\textcolor{gray}{[835, 875]} & \cellcolor{white} 872 & \cellcolor{white}~\textcolor{gray}{[863, 879]} \\
cartpole-swingup\_sparse & \cellcolor{white} 797 & \cellcolor{white}~\textcolor{gray}{[777, 818]} & \cellcolor{sb_red!25} 459 & \cellcolor{sb_red!25}~\textcolor{gray}{[139, 780]} & \cellcolor{sb_red!10} 712 & \cellcolor{sb_red!10}~\textcolor{gray}{[685, 759]} & \cellcolor{sb_red!25} 529 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 816]} \\
cheetah-run & \cellcolor{white} 775 & \cellcolor{white}~\textcolor{gray}{[752, 805]} & \cellcolor{white} 782 & \cellcolor{white}~\textcolor{gray}{[765, 805]} & \cellcolor{sb_red!10} 675 & \cellcolor{sb_red!10}~\textcolor{gray}{[674, 677]} & \cellcolor{sb_red!10} 753 & \cellcolor{sb_red!10}~\textcolor{gray}{[679, 845]} \\
dog-run & \cellcolor{white} 60 & \cellcolor{white}~\textcolor{gray}{[44, 80]} & \cellcolor{sb_red!10} 22 & \cellcolor{sb_red!10}~\textcolor{gray}{[21, 24]} & \cellcolor{sb_red!10} 30 & \cellcolor{sb_red!10}~\textcolor{gray}{[21, 43]} & \cellcolor{sb_red!10} 45 & \cellcolor{sb_red!10}~\textcolor{gray}{[36, 56]} \\
dog-stand & \cellcolor{white} 216 & \cellcolor{white}~\textcolor{gray}{[201, 233]} & \cellcolor{sb_red!10} 137 & \cellcolor{sb_red!10}~\textcolor{gray}{[127, 148]} & \cellcolor{sb_red!10} 160 & \cellcolor{sb_red!10}~\textcolor{gray}{[143, 191]} & \cellcolor{white} 209 & \cellcolor{white}~\textcolor{gray}{[195, 217]} \\
dog-trot & \cellcolor{white} 65 & \cellcolor{white}~\textcolor{gray}{[54, 79]} & \cellcolor{sb_red!10} 32 & \cellcolor{sb_red!10}~\textcolor{gray}{[29, 36]} & \cellcolor{sb_red!10} 29 & \cellcolor{sb_red!10}~\textcolor{gray}{[25, 32]} & \cellcolor{sb_red!10} 47 & \cellcolor{sb_red!10}~\textcolor{gray}{[46, 49]} \\
dog-walk & \cellcolor{white} 77 & \cellcolor{white}~\textcolor{gray}{[70, 83]} & \cellcolor{sb_red!10} 42 & \cellcolor{sb_red!10}~\textcolor{gray}{[36, 50]} & \cellcolor{sb_red!10} 55 & \cellcolor{sb_red!10}~\textcolor{gray}{[33, 67]} & \cellcolor{white} 67 & \cellcolor{white}~\textcolor{gray}{[63, 76]} \\
finger-spin & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[938, 982]} & \cellcolor{sb_red!10} 887 & \cellcolor{sb_red!10}~\textcolor{gray}{[757, 965]} & \cellcolor{sb_green!10} 984 & \cellcolor{sb_green!10}~\textcolor{gray}{[978, 989]} & \cellcolor{sb_red!25} 738 & \cellcolor{sb_red!25}~\textcolor{gray}{[588, 960]} \\
finger-turn\_easy & \cellcolor{white} 953 & \cellcolor{white}~\textcolor{gray}{[925, 974]} & \cellcolor{sb_red!25} 694 & \cellcolor{sb_red!25}~\textcolor{gray}{[539, 805]} & \cellcolor{sb_red!10} 942 & \cellcolor{sb_red!10}~\textcolor{gray}{[874, 979]} & \cellcolor{sb_red!10} 869 & \cellcolor{sb_red!10}~\textcolor{gray}{[766, 962]} \\
finger-turn\_hard & \cellcolor{white} 932 & \cellcolor{white}~\textcolor{gray}{[905, 957]} & \cellcolor{sb_red!25} 622 & \cellcolor{sb_red!25}~\textcolor{gray}{[436, 825]} & \cellcolor{sb_red!10} 908 & \cellcolor{sb_red!10}~\textcolor{gray}{[872, 974]} & \cellcolor{sb_red!10} 902 & \cellcolor{sb_red!10}~\textcolor{gray}{[780, 973]} \\
fish-swim & \cellcolor{white} 79 & \cellcolor{white}~\textcolor{gray}{[67, 93]} & \cellcolor{white} 72 & \cellcolor{white}~\textcolor{gray}{[60, 93]} & \cellcolor{sb_red!10} 64 & \cellcolor{sb_red!10}~\textcolor{gray}{[58, 72]} & \cellcolor{sb_red!10} 67 & \cellcolor{sb_red!10}~\textcolor{gray}{[55, 90]} \\
hopper-hop & \cellcolor{white} 270 & \cellcolor{white}~\textcolor{gray}{[229, 317]} & \cellcolor{sb_red!10} 192 & \cellcolor{sb_red!10}~\textcolor{gray}{[166, 216]} & \cellcolor{sb_red!10} 248 & \cellcolor{sb_red!10}~\textcolor{gray}{[231, 280]} & \cellcolor{sb_red!10} 242 & \cellcolor{sb_red!10}~\textcolor{gray}{[219, 270]} \\
hopper-stand & \cellcolor{white} 852 & \cellcolor{white}~\textcolor{gray}{[705, 932]} & \cellcolor{sb_green!10} 918 & \cellcolor{sb_green!10}~\textcolor{gray}{[897, 935]} & \cellcolor{sb_green!10} 877 & \cellcolor{sb_green!10}~\textcolor{gray}{[820, 915]} & \cellcolor{sb_green!10} 925 & \cellcolor{sb_green!10}~\textcolor{gray}{[907, 940]} \\
humanoid-run & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 2]} & \cellcolor{white} 1 & \cellcolor{white}~\textcolor{gray}{[1, 1]} \\
humanoid-stand & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[7, 8]} & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[7, 8]} & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[6, 9]} & \cellcolor{white} 7 & \cellcolor{white}~\textcolor{gray}{[5, 9]} \\
humanoid-walk & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} & \cellcolor{white} 2 & \cellcolor{white}~\textcolor{gray}{[2, 3]} \\
pendulum-swingup & \cellcolor{white} 829 & \cellcolor{white}~\textcolor{gray}{[815, 842]} & \cellcolor{white} 819 & \cellcolor{white}~\textcolor{gray}{[787, 844]} & \cellcolor{white} 828 & \cellcolor{white}~\textcolor{gray}{[811, 839]} & \cellcolor{sb_red!10} 665 & \cellcolor{sb_red!10}~\textcolor{gray}{[382, 811]} \\
quadruped-run & \cellcolor{white} 498 & \cellcolor{white}~\textcolor{gray}{[474, 523]} & \cellcolor{sb_red!10} 478 & \cellcolor{sb_red!10}~\textcolor{gray}{[432, 515]} & \cellcolor{sb_red!10} 456 & \cellcolor{sb_red!10}~\textcolor{gray}{[424, 476]} & \cellcolor{sb_red!10} 398 & \cellcolor{sb_red!10}~\textcolor{gray}{[326, 465]} \\
quadruped-walk & \cellcolor{white} 833 & \cellcolor{white}~\textcolor{gray}{[796, 868]} & \cellcolor{sb_red!10} 701 & \cellcolor{sb_red!10}~\textcolor{gray}{[663, 731]} & \cellcolor{sb_red!10} 666 & \cellcolor{sb_red!10}~\textcolor{gray}{[627, 720]} & \cellcolor{sb_red!10} 730 & \cellcolor{sb_red!10}~\textcolor{gray}{[663, 769]} \\
reacher-easy & \cellcolor{white} 979 & \cellcolor{white}~\textcolor{gray}{[978, 982]} & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[976, 981]} & \cellcolor{white} 972 & \cellcolor{white}~\textcolor{gray}{[948, 985]} & \cellcolor{white} 978 & \cellcolor{white}~\textcolor{gray}{[977, 980]} \\
reacher-hard & \cellcolor{white} 965 & \cellcolor{white}~\textcolor{gray}{[945, 977]} & \cellcolor{sb_red!25} 545 & \cellcolor{sb_red!25}~\textcolor{gray}{[214, 858]} & \cellcolor{sb_green!10} 978 & \cellcolor{sb_green!10}~\textcolor{gray}{[972, 982]} & \cellcolor{sb_red!10} 893 & \cellcolor{sb_red!10}~\textcolor{gray}{[776, 967]} \\
walker-run & \cellcolor{white} 615 & \cellcolor{white}~\textcolor{gray}{[571, 655]} & \cellcolor{sb_red!10} 568 & \cellcolor{sb_red!10}~\textcolor{gray}{[538, 599]} & \cellcolor{sb_green!10} 672 & \cellcolor{sb_green!10}~\textcolor{gray}{[639, 730]} & \cellcolor{sb_green!10} 656 & \cellcolor{sb_green!10}~\textcolor{gray}{[619, 696]} \\
walker-stand & \cellcolor{white} 980 & \cellcolor{white}~\textcolor{gray}{[977, 984]} & \cellcolor{white} 974 & \cellcolor{white}~\textcolor{gray}{[962, 986]} & \cellcolor{white} 986 & \cellcolor{white}~\textcolor{gray}{[982, 991]} & \cellcolor{white} 983 & \cellcolor{white}~\textcolor{gray}{[981, 987]} \\
walker-walk & \cellcolor{white} 970 & \cellcolor{white}~\textcolor{gray}{[968, 973]} & \cellcolor{sb_red!10} 955 & \cellcolor{sb_red!10}~\textcolor{gray}{[948, 964]} & \cellcolor{white} 971 & \cellcolor{white}~\textcolor{gray}{[967, 978]} & \cellcolor{white} 971 & \cellcolor{white}~\textcolor{gray}{[971, 972]} \\
\midrule
Mean & - & & \cellcolor{sb_red!10} -0.07 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.09, -0.03]} & \cellcolor{sb_red!10} -0.03 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.03, -0.02]} & \cellcolor{sb_red!10} -0.04 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.06, -0.01]} \\
Median & - & & \cellcolor{sb_red!10} -0.02 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.03, -0.01]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.01, -0.00]} & \cellcolor{sb_red!10} -0.01 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.01, -0.00]} \\
IQM & - & & \cellcolor{sb_red!10} -0.03 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.03, -0.01]} & \cellcolor{sb_red!10} -0.01 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.02, -0.01]} & \cellcolor{sb_red!10} -0.02 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.02, -0.01]} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{Linear value function} & \multicolumn{2}{c}{Dynamics target} & \multicolumn{2}{c}{No target encoder} \\
\midrule
Alien & \cellcolor{white} 2471 & \cellcolor{white}~\textcolor{gray}{[1848, 3155]} & \cellcolor{sb_red!25} 596 & \cellcolor{sb_red!25}~\textcolor{gray}{[561, 631]} & \cellcolor{sb_red!10} 1176 & \cellcolor{sb_red!10}~\textcolor{gray}{[1138, 1215]} & \cellcolor{sb_red!10} 2040 & \cellcolor{sb_red!10}~\textcolor{gray}{[1585, 2495]} \\
Amidar & \cellcolor{white} 443 & \cellcolor{white}~\textcolor{gray}{[376, 499]} & \cellcolor{sb_red!25} 48 & \cellcolor{sb_red!25}~\textcolor{gray}{[38, 61]} & \cellcolor{sb_red!10} 214 & \cellcolor{sb_red!10}~\textcolor{gray}{[182, 247]} & \cellcolor{sb_red!10} 249 & \cellcolor{sb_red!10}~\textcolor{gray}{[232, 268]} \\
Assault & \cellcolor{white} 1125 & \cellcolor{white}~\textcolor{gray}{[1094, 1160]} & \cellcolor{sb_red!40} 366 & \cellcolor{sb_red!40}~\textcolor{gray}{[359, 374]} & \cellcolor{sb_red!25} 911 & \cellcolor{sb_red!25}~\textcolor{gray}{[906, 917]} & \cellcolor{sb_red!10} 1057 & \cellcolor{sb_red!10}~\textcolor{gray}{[880, 1234]} \\
Asterix & \cellcolor{white} 2216 & \cellcolor{white}~\textcolor{gray}{[2081, 2346]} & \cellcolor{sb_red!10} 810 & \cellcolor{sb_red!10}~\textcolor{gray}{[585, 1035]} & \cellcolor{sb_red!10} 1940 & \cellcolor{sb_red!10}~\textcolor{gray}{[1865, 2015]} & \cellcolor{sb_green!10} 2407 & \cellcolor{sb_green!10}~\textcolor{gray}{[1860, 2955]} \\
Asteroids & \cellcolor{white} 602 & \cellcolor{white}~\textcolor{gray}{[493, 689]} & \cellcolor{white} 609 & \cellcolor{white}~\textcolor{gray}{[595, 623]} & \cellcolor{white} 776 & \cellcolor{white}~\textcolor{gray}{[716, 837]} & \cellcolor{white} 765 & \cellcolor{white}~\textcolor{gray}{[591, 939]} \\
Atlantis & \cellcolor{white} 445022 & \cellcolor{white}~\textcolor{gray}{[282338, 630730]} & \cellcolor{sb_red!40} 17683 & \cellcolor{sb_red!40}~\textcolor{gray}{[13080, 20330]} & \cellcolor{sb_green!40} 529745 & \cellcolor{sb_green!40}~\textcolor{gray}{[145750, 913740]} & \cellcolor{sb_red!40} 76930 & \cellcolor{sb_red!40}~\textcolor{gray}{[76090, 77770]} \\
BankHeist & \cellcolor{white} 542 & \cellcolor{white}~\textcolor{gray}{[348, 749]} & \cellcolor{sb_red!40} 93 & \cellcolor{sb_red!40}~\textcolor{gray}{[76, 111]} & \cellcolor{sb_green!10} 646 & \cellcolor{sb_green!10}~\textcolor{gray}{[326, 966]} & \cellcolor{sb_red!40} 40 & \cellcolor{sb_red!40}~\textcolor{gray}{[38, 43]} \\
BattleZone & \cellcolor{white} 16520 & \cellcolor{white}~\textcolor{gray}{[10560, 22760]} & \cellcolor{sb_red!10} 11300 & \cellcolor{sb_red!10}~\textcolor{gray}{[11100, 11500]} & \cellcolor{sb_red!25} 8250 & \cellcolor{sb_red!25}~\textcolor{gray}{[2100, 14400]} & \cellcolor{sb_red!25} 4600 & \cellcolor{sb_red!25}~\textcolor{gray}{[2500, 6700]} \\
BeamRider & \cellcolor{white} 2007 & \cellcolor{white}~\textcolor{gray}{[1855, 2194]} & \cellcolor{sb_red!10} 584 & \cellcolor{sb_red!10}~\textcolor{gray}{[528, 642]} & \cellcolor{sb_red!10} 1201 & \cellcolor{sb_red!10}~\textcolor{gray}{[1015, 1387]} & \cellcolor{sb_red!10} 1468 & \cellcolor{sb_red!10}~\textcolor{gray}{[1298, 1639]} \\
Berzerk & \cellcolor{white} 430 & \cellcolor{white}~\textcolor{gray}{[383, 472]} & \cellcolor{sb_red!10} 315 & \cellcolor{sb_red!10}~\textcolor{gray}{[216, 415]} & \cellcolor{sb_red!10} 381 & \cellcolor{sb_red!10}~\textcolor{gray}{[359, 403]} & \cellcolor{sb_red!10} 359 & \cellcolor{sb_red!10}~\textcolor{gray}{[275, 444]} \\
Bowling & \cellcolor{white} 50 & \cellcolor{white}~\textcolor{gray}{[37, 65]} & \cellcolor{sb_red!10} 31 & \cellcolor{sb_red!10}~\textcolor{gray}{[31, 33]} & \cellcolor{sb_green!25} 81 & \cellcolor{sb_green!25}~\textcolor{gray}{[81, 82]} & \cellcolor{sb_red!10} 40 & \cellcolor{sb_red!10}~\textcolor{gray}{[33, 48]} \\
Boxing & \cellcolor{white} 95 & \cellcolor{white}~\textcolor{gray}{[94, 97]} & \cellcolor{sb_red!40} 39 & \cellcolor{sb_red!40}~\textcolor{gray}{[37, 42]} & \cellcolor{sb_red!25} 90 & \cellcolor{sb_red!25}~\textcolor{gray}{[88, 93]} & \cellcolor{sb_red!25} 92 & \cellcolor{sb_red!25}~\textcolor{gray}{[89, 96]} \\
Breakout & \cellcolor{white} 25 & \cellcolor{white}~\textcolor{gray}{[21, 32]} & \cellcolor{sb_red!40} 3 & \cellcolor{sb_red!40}~\textcolor{gray}{[2, 4]} & \cellcolor{sb_red!40} 9 & \cellcolor{sb_red!40}~\textcolor{gray}{[8, 11]} & \cellcolor{sb_red!40} 1 & \cellcolor{sb_red!40}~\textcolor{gray}{[1, 2]} \\
Centipede & \cellcolor{white} 14954 & \cellcolor{white}~\textcolor{gray}{[13541, 16508]} & \cellcolor{sb_red!40} 6709 & \cellcolor{sb_red!40}~\textcolor{gray}{[6207, 7213]} & \cellcolor{sb_red!40} 7853 & \cellcolor{sb_red!40}~\textcolor{gray}{[7680, 8026]} & \cellcolor{sb_red!40} 5167 & \cellcolor{sb_red!40}~\textcolor{gray}{[3661, 6674]} \\
ChopperCommand & \cellcolor{white} 4348 & \cellcolor{white}~\textcolor{gray}{[3756, 5002]} & \cellcolor{sb_red!40} 890 & \cellcolor{sb_red!40}~\textcolor{gray}{[780, 1000]} & \cellcolor{sb_red!10} 3055 & \cellcolor{sb_red!10}~\textcolor{gray}{[2870, 3240]} & \cellcolor{sb_red!25} 1385 & \cellcolor{sb_red!25}~\textcolor{gray}{[1060, 1710]} \\
CrazyClimber & \cellcolor{white} 104766 & \cellcolor{white}~\textcolor{gray}{[99290, 109629]} & \cellcolor{sb_red!40} 23016 & \cellcolor{sb_red!40}~\textcolor{gray}{[21610, 25010]} & \cellcolor{sb_red!25} 92455 & \cellcolor{sb_red!25}~\textcolor{gray}{[84000, 100910]} & \cellcolor{sb_red!40} 40240 & \cellcolor{sb_red!40}~\textcolor{gray}{[29150, 51330]} \\
Defender & \cellcolor{white} 25962 & \cellcolor{white}~\textcolor{gray}{[23406, 29182]} & \cellcolor{sb_red!40} 7825 & \cellcolor{sb_red!40}~\textcolor{gray}{[5640, 10010]} & \cellcolor{sb_red!40} 17592 & \cellcolor{sb_red!40}~\textcolor{gray}{[9290, 25895]} & \cellcolor{sb_red!40} 11627 & \cellcolor{sb_red!40}~\textcolor{gray}{[5745, 17510]} \\
DemonAttack & \cellcolor{white} 4660 & \cellcolor{white}~\textcolor{gray}{[4072, 5241]} & \cellcolor{sb_red!40} 1608 & \cellcolor{sb_red!40}~\textcolor{gray}{[1365, 1852]} & \cellcolor{sb_red!40} 281 & \cellcolor{sb_red!40}~\textcolor{gray}{[242, 322]} & \cellcolor{sb_red!40} 278 & \cellcolor{sb_red!40}~\textcolor{gray}{[204, 352]} \\
DoubleDunk & \cellcolor{white} -9 & \cellcolor{white}~\textcolor{gray}{[-11, -9]} & \cellcolor{sb_red!40} -18 & \cellcolor{sb_red!40}~\textcolor{gray}{[-24, -13]} & \cellcolor{sb_red!40} -15 & \cellcolor{sb_red!40}~\textcolor{gray}{[-22, -10]} & \cellcolor{sb_red!40} -20 & \cellcolor{sb_red!40}~\textcolor{gray}{[-21, -19]} \\
Enduro & \cellcolor{white} 1480 & \cellcolor{white}~\textcolor{gray}{[1378, 1592]} & \cellcolor{sb_red!40} 343 & \cellcolor{sb_red!40}~\textcolor{gray}{[319, 368]} & \cellcolor{sb_red!40} 622 & \cellcolor{sb_red!40}~\textcolor{gray}{[621, 623]} & \cellcolor{sb_red!40} 690 & \cellcolor{sb_red!40}~\textcolor{gray}{[667, 713]} \\
FishingDerby & \cellcolor{white} -34 & \cellcolor{white}~\textcolor{gray}{[-43, -27]} & \cellcolor{sb_red!40} -90 & \cellcolor{sb_red!40}~\textcolor{gray}{[-96, -86]} & \cellcolor{sb_red!40} -64 & \cellcolor{sb_red!40}~\textcolor{gray}{[-66, -62]} & \cellcolor{sb_red!40} -81 & \cellcolor{sb_red!40}~\textcolor{gray}{[-87, -75]} \\
Freeway & \cellcolor{white} 31 & \cellcolor{white}~\textcolor{gray}{[31, 32]} & \cellcolor{sb_red!25} 20 & \cellcolor{sb_red!25}~\textcolor{gray}{[19, 23]} & \cellcolor{sb_green!10} 32 & \cellcolor{sb_green!10}~\textcolor{gray}{[33, 33]} & \cellcolor{sb_red!40} 11 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 22]} \\
Frostbite & \cellcolor{white} 4003 & \cellcolor{white}~\textcolor{gray}{[2871, 5163]} & \cellcolor{sb_red!40} 198 & \cellcolor{sb_red!40}~\textcolor{gray}{[198, 198]} & \cellcolor{sb_red!40} 268 & \cellcolor{sb_red!40}~\textcolor{gray}{[267, 269]} & \cellcolor{sb_red!40} 824 & \cellcolor{sb_red!40}~\textcolor{gray}{[258, 1390]} \\
Gopher & \cellcolor{white} 4936 & \cellcolor{white}~\textcolor{gray}{[3923, 5730]} & \cellcolor{sb_red!40} 598 & \cellcolor{sb_red!40}~\textcolor{gray}{[524, 672]} & \cellcolor{sb_red!40} 853 & \cellcolor{sb_red!40}~\textcolor{gray}{[832, 874]} & \cellcolor{sb_red!25} 4371 & \cellcolor{sb_red!25}~\textcolor{gray}{[3794, 4948]} \\
Gravitar & \cellcolor{white} 275 & \cellcolor{white}~\textcolor{gray}{[232, 322]} & \cellcolor{sb_red!10} 190 & \cellcolor{sb_red!10}~\textcolor{gray}{[130, 250]} & \cellcolor{sb_green!10} 352 & \cellcolor{sb_green!10}~\textcolor{gray}{[250, 455]} & \cellcolor{sb_red!10} 60 & \cellcolor{sb_red!10}~\textcolor{gray}{[40, 80]} \\
Hero & \cellcolor{white} 8391 & \cellcolor{white}~\textcolor{gray}{[6845, 10060]} & \cellcolor{sb_red!25} 615 & \cellcolor{sb_red!25}~\textcolor{gray}{[112, 1118]} & \cellcolor{sb_red!10} 7560 & \cellcolor{sb_red!10}~\textcolor{gray}{[7560, 7560]} & \cellcolor{sb_red!25} 2200 & \cellcolor{sb_red!25}~\textcolor{gray}{[1377, 3024]} \\
IceHockey & \cellcolor{white} -2 & \cellcolor{white}~\textcolor{gray}{[-3, -1]} & \cellcolor{sb_red!40} -15 & \cellcolor{sb_red!40}~\textcolor{gray}{[-16, -15]} & \cellcolor{sb_red!25} -6 & \cellcolor{sb_red!25}~\textcolor{gray}{[-10, -4]} & \cellcolor{sb_red!40} -8 & \cellcolor{sb_red!40}~\textcolor{gray}{[-10, -6]} \\
Jamesbond & \cellcolor{white} 551 & \cellcolor{white}~\textcolor{gray}{[534, 573]} & \cellcolor{sb_red!40} 46 & \cellcolor{sb_red!40}~\textcolor{gray}{[40, 50]} & \cellcolor{sb_red!40} 412 & \cellcolor{sb_red!40}~\textcolor{gray}{[310, 515]} & \cellcolor{sb_red!40} 102 & \cellcolor{sb_red!40}~\textcolor{gray}{[80, 125]} \\
Kangaroo & \cellcolor{white} 4833 & \cellcolor{white}~\textcolor{gray}{[2716, 7064]} & \cellcolor{sb_red!40} 555 & \cellcolor{sb_red!40}~\textcolor{gray}{[520, 590]} & \cellcolor{sb_green!40} 6830 & \cellcolor{sb_green!40}~\textcolor{gray}{[600, 13060]} & \cellcolor{sb_red!40} 685 & \cellcolor{sb_red!40}~\textcolor{gray}{[590, 780]} \\
Krull & \cellcolor{white} 8660 & \cellcolor{white}~\textcolor{gray}{[8198, 9147]} & \cellcolor{sb_red!40} 6078 & \cellcolor{sb_red!40}~\textcolor{gray}{[5777, 6379]} & \cellcolor{sb_red!40} 7460 & \cellcolor{sb_red!40}~\textcolor{gray}{[6961, 7959]} & \cellcolor{sb_green!25} 9088 & \cellcolor{sb_green!25}~\textcolor{gray}{[8624, 9552]} \\
KungFuMaster & \cellcolor{white} 26150 & \cellcolor{white}~\textcolor{gray}{[21973, 30490]} & \cellcolor{sb_red!40} 10400 & \cellcolor{sb_red!40}~\textcolor{gray}{[9320, 11480]} & \cellcolor{sb_red!25} 17020 & \cellcolor{sb_red!25}~\textcolor{gray}{[7520, 26520]} & \cellcolor{sb_red!40} 12130 & \cellcolor{sb_red!40}~\textcolor{gray}{[11280, 12980]} \\
MontezumaRevenge & \cellcolor{white} 12 & \cellcolor{white}~\textcolor{gray}{[0, 34]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
MsPacman & \cellcolor{white} 4395 & \cellcolor{white}~\textcolor{gray}{[3799, 5002]} & \cellcolor{sb_red!40} 826 & \cellcolor{sb_red!40}~\textcolor{gray}{[757, 896]} & \cellcolor{sb_red!25} 2950 & \cellcolor{sb_red!25}~\textcolor{gray}{[2490, 3410]} & \cellcolor{sb_red!10} 3171 & \cellcolor{sb_red!10}~\textcolor{gray}{[1873, 4469]} \\
NameThisGame & \cellcolor{white} 7511 & \cellcolor{white}~\textcolor{gray}{[7085, 7911]} & \cellcolor{sb_red!40} 2339 & \cellcolor{sb_red!40}~\textcolor{gray}{[2258, 2436]} & \cellcolor{sb_red!10} 6660 & \cellcolor{sb_red!10}~\textcolor{gray}{[6568, 6752]} & \cellcolor{sb_red!10} 7015 & \cellcolor{sb_red!10}~\textcolor{gray}{[6396, 7634]} \\
Phoenix & \cellcolor{white} 4843 & \cellcolor{white}~\textcolor{gray}{[4635, 5033]} & \cellcolor{sb_red!40} 570 & \cellcolor{sb_red!40}~\textcolor{gray}{[286, 854]} & \cellcolor{sb_red!10} 3996 & \cellcolor{sb_red!10}~\textcolor{gray}{[3843, 4150]} & \cellcolor{sb_red!10} 4260 & \cellcolor{sb_red!10}~\textcolor{gray}{[3944, 4577]} \\
Pitfall & \cellcolor{white} -8 & \cellcolor{white}~\textcolor{gray}{[-19, -1]} & \cellcolor{white} -25 & \cellcolor{white}~\textcolor{gray}{[-50, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} -66 & \cellcolor{white}~\textcolor{gray}{[-122, -12]} \\
Pong & \cellcolor{white} 15 & \cellcolor{white}~\textcolor{gray}{[13, 17]} & \cellcolor{sb_red!40} -20 & \cellcolor{sb_red!40}~\textcolor{gray}{[-21, -20]} & \cellcolor{sb_red!10} 14 & \cellcolor{sb_red!10}~\textcolor{gray}{[14, 16]} & \cellcolor{sb_red!40} -10 & \cellcolor{sb_red!40}~\textcolor{gray}{[-19, -2]} \\
PrivateEye & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} & \cellcolor{white} 45 & \cellcolor{white}~\textcolor{gray}{[0, 90]} & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} & \cellcolor{white} 90 & \cellcolor{white}~\textcolor{gray}{[80, 100]} \\
Qbert & \cellcolor{white} 3600 & \cellcolor{white}~\textcolor{gray}{[2554, 4366]} & \cellcolor{sb_red!25} 256 & \cellcolor{sb_red!25}~\textcolor{gray}{[228, 285]} & \cellcolor{sb_red!25} 493 & \cellcolor{sb_red!25}~\textcolor{gray}{[488, 500]} & \cellcolor{sb_red!25} 747 & \cellcolor{sb_red!25}~\textcolor{gray}{[615, 880]} \\
Riverraid & \cellcolor{white} 7362 & \cellcolor{white}~\textcolor{gray}{[7062, 7630]} & \cellcolor{sb_red!25} 1997 & \cellcolor{sb_red!25}~\textcolor{gray}{[1829, 2165]} & \cellcolor{sb_red!10} 6860 & \cellcolor{sb_red!10}~\textcolor{gray}{[6391, 7330]} & \cellcolor{sb_red!10} 6342 & \cellcolor{sb_red!10}~\textcolor{gray}{[5450, 7234]} \\
RoadRunner & \cellcolor{white} 27152 & \cellcolor{white}~\textcolor{gray}{[19731, 34480]} & \cellcolor{sb_red!40} 3245 & \cellcolor{sb_red!40}~\textcolor{gray}{[2410, 4080]} & \cellcolor{sb_red!40} 21835 & \cellcolor{sb_red!40}~\textcolor{gray}{[20960, 22710]} & \cellcolor{sb_green!40} 35120 & \cellcolor{sb_green!40}~\textcolor{gray}{[33050, 37190]} \\
Robotank & \cellcolor{white} 10 & \cellcolor{white}~\textcolor{gray}{[9, 13]} & \cellcolor{sb_red!25} 7 & \cellcolor{sb_red!25}~\textcolor{gray}{[3, 11]} & \cellcolor{sb_red!25} 7 & \cellcolor{sb_red!25}~\textcolor{gray}{[4, 10]} & \cellcolor{sb_red!25} 6 & \cellcolor{sb_red!25}~\textcolor{gray}{[3, 9]} \\
Seaquest & \cellcolor{white} 2660 & \cellcolor{white}~\textcolor{gray}{[2055, 3579]} & \cellcolor{sb_red!10} 305 & \cellcolor{sb_red!10}~\textcolor{gray}{[214, 400]} & \cellcolor{sb_red!10} 895 & \cellcolor{sb_red!10}~\textcolor{gray}{[834, 956]} & \cellcolor{sb_red!10} 1227 & \cellcolor{sb_red!10}~\textcolor{gray}{[378, 2076]} \\
Skiing & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} \\
Solaris & \cellcolor{white} 1262 & \cellcolor{white}~\textcolor{gray}{[863, 1686]} & \cellcolor{sb_red!10} 480 & \cellcolor{sb_red!10}~\textcolor{gray}{[0, 960]} & \cellcolor{sb_red!10} 710 & \cellcolor{sb_red!10}~\textcolor{gray}{[378, 1042]} & \cellcolor{white} 1219 & \cellcolor{white}~\textcolor{gray}{[1198, 1240]} \\
SpaceInvaders & \cellcolor{white} 478 & \cellcolor{white}~\textcolor{gray}{[429, 524]} & \cellcolor{sb_red!10} 242 & \cellcolor{sb_red!10}~\textcolor{gray}{[230, 255]} & \cellcolor{sb_red!10} 303 & \cellcolor{sb_red!10}~\textcolor{gray}{[263, 344]} & \cellcolor{sb_red!10} 296 & \cellcolor{sb_red!10}~\textcolor{gray}{[269, 323]} \\
StarGunner & \cellcolor{white} 1146 & \cellcolor{white}~\textcolor{gray}{[996, 1437]} & \cellcolor{white} 1060 & \cellcolor{white}~\textcolor{gray}{[880, 1240]} & \cellcolor{sb_red!10} 960 & \cellcolor{sb_red!10}~\textcolor{gray}{[920, 1000]} & \cellcolor{sb_red!10} 970 & \cellcolor{sb_red!10}~\textcolor{gray}{[960, 980]} \\
Surround & \cellcolor{white} -6 & \cellcolor{white}~\textcolor{gray}{[-7, -5]} & \cellcolor{sb_red!10} -9 & \cellcolor{sb_red!10}~\textcolor{gray}{[-9, -9]} & \cellcolor{sb_red!10} -7 & \cellcolor{sb_red!10}~\textcolor{gray}{[-8, -7]} & \cellcolor{sb_red!10} -7 & \cellcolor{sb_red!10}~\textcolor{gray}{[-9, -6]} \\
Tennis & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[-1, 0]} & \cellcolor{sb_red!40} -24 & \cellcolor{sb_red!40}~\textcolor{gray}{[-24, -24]} & \cellcolor{sb_red!25} -5 & \cellcolor{sb_red!25}~\textcolor{gray}{[-10, 0]} & \cellcolor{sb_green!10} 0 & \cellcolor{sb_green!10}~\textcolor{gray}{[0, 0]} \\
TimePilot & \cellcolor{white} 3101 & \cellcolor{white}~\textcolor{gray}{[2772, 3482]} & \cellcolor{sb_red!25} 2525 & \cellcolor{sb_red!25}~\textcolor{gray}{[1430, 3620]} & \cellcolor{sb_red!25} 2525 & \cellcolor{sb_red!25}~\textcolor{gray}{[2040, 3010]} & \cellcolor{sb_red!40} 1710 & \cellcolor{sb_red!40}~\textcolor{gray}{[1020, 2400]} \\
Tutankham & \cellcolor{white} 130 & \cellcolor{white}~\textcolor{gray}{[124, 139]} & \cellcolor{sb_red!25} 90 & \cellcolor{sb_red!25}~\textcolor{gray}{[86, 95]} & \cellcolor{sb_green!25} 164 & \cellcolor{sb_green!25}~\textcolor{gray}{[150, 179]} & \cellcolor{sb_red!25} 78 & \cellcolor{sb_red!25}~\textcolor{gray}{[2, 155]} \\
UpNDown & \cellcolor{white} 26477 & \cellcolor{white}~\textcolor{gray}{[11956, 43260]} & \cellcolor{sb_red!40} 3180 & \cellcolor{sb_red!40}~\textcolor{gray}{[2321, 4040]} & \cellcolor{sb_red!40} 3045 & \cellcolor{sb_red!40}~\textcolor{gray}{[2667, 3424]} & \cellcolor{sb_red!40} 4523 & \cellcolor{sb_red!40}~\textcolor{gray}{[4422, 4625]} \\
Venture & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_green!10} 65 & \cellcolor{sb_green!10}~\textcolor{gray}{[0, 130]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
VideoPinball & \cellcolor{white} 18826 & \cellcolor{white}~\textcolor{gray}{[15048, 23233]} & \cellcolor{sb_red!40} 12994 & \cellcolor{sb_red!40}~\textcolor{gray}{[10570, 15419]} & \cellcolor{sb_red!40} 9170 & \cellcolor{sb_red!40}~\textcolor{gray}{[7880, 10460]} & \cellcolor{sb_green!40} 19734 & \cellcolor{sb_green!40}~\textcolor{gray}{[14479, 24989]} \\
WizardOfWor & \cellcolor{white} 1918 & \cellcolor{white}~\textcolor{gray}{[1706, 2154]} & \cellcolor{sb_red!25} 635 & \cellcolor{sb_red!25}~\textcolor{gray}{[480, 790]} & \cellcolor{sb_red!10} 1260 & \cellcolor{sb_red!10}~\textcolor{gray}{[670, 1850]} & \cellcolor{sb_red!10} 1440 & \cellcolor{sb_red!10}~\textcolor{gray}{[930, 1950]} \\
YarsRevenge & \cellcolor{white} 27299 & \cellcolor{white}~\textcolor{gray}{[23434, 30493]} & \cellcolor{sb_red!25} 6404 & \cellcolor{sb_red!25}~\textcolor{gray}{[6391, 6417]} & \cellcolor{sb_red!10} 23613 & \cellcolor{sb_red!10}~\textcolor{gray}{[16984, 30244]} & \cellcolor{sb_red!10} 21163 & \cellcolor{sb_red!10}~\textcolor{gray}{[21047, 21280]} \\
Zaxxon & \cellcolor{white} 3820 & \cellcolor{white}~\textcolor{gray}{[2577, 4854]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_red!25} 690 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 1380]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 0]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -1.35 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.41, -1.29]} & \cellcolor{sb_red!25} -0.38 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.81, 0.05]} & \cellcolor{sb_red!40} -0.86 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.89, -0.83]} \\
Median & - & & \cellcolor{sb_red!25} -0.42 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.55, -0.42]} & \cellcolor{sb_red!10} -0.16 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.16, -0.11]} & \cellcolor{sb_red!10} -0.18 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.19, -0.12]} \\
IQM & - & & \cellcolor{sb_red!40} -0.56 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.60, -0.55]} & \cellcolor{sb_red!10} -0.20 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.22, -0.15]} & \cellcolor{sb_red!25} -0.26 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.27, -0.25]} \\
\bottomrule
\end{tabularx}
\end{figure}

\begin{figure}[ht]

\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{Revert} & \multicolumn{2}{c}{Non-linear model} & \multicolumn{2}{c}{MSE reward loss} \\
\midrule
Alien & \cellcolor{white} 2471 & \cellcolor{white}~\textcolor{gray}{[1848, 3155]} & \cellcolor{sb_red!25} 66 & \cellcolor{sb_red!25}~\textcolor{gray}{[32, 100]} & \cellcolor{sb_red!10} 2167 & \cellcolor{sb_red!10}~\textcolor{gray}{[1426, 3169]} & \cellcolor{sb_red!25} 734 & \cellcolor{sb_red!25}~\textcolor{gray}{[617, 856]} \\
Amidar & \cellcolor{white} 443 & \cellcolor{white}~\textcolor{gray}{[376, 499]} & \cellcolor{sb_red!25} 39 & \cellcolor{sb_red!25}~\textcolor{gray}{[19, 60]} & \cellcolor{sb_green!10} 466 & \cellcolor{sb_green!10}~\textcolor{gray}{[364, 570]} & \cellcolor{sb_red!10} 157 & \cellcolor{sb_red!10}~\textcolor{gray}{[140, 177]} \\
Assault & \cellcolor{white} 1125 & \cellcolor{white}~\textcolor{gray}{[1094, 1160]} & \cellcolor{sb_red!40} 366 & \cellcolor{sb_red!40}~\textcolor{gray}{[359, 374]} & \cellcolor{sb_red!10} 1033 & \cellcolor{sb_red!10}~\textcolor{gray}{[998, 1068]} & \cellcolor{sb_red!25} 923 & \cellcolor{sb_red!25}~\textcolor{gray}{[873, 987]} \\
Asterix & \cellcolor{white} 2216 & \cellcolor{white}~\textcolor{gray}{[2081, 2346]} & \cellcolor{sb_red!25} 492 & \cellcolor{sb_red!25}~\textcolor{gray}{[425, 560]} & \cellcolor{sb_red!10} 1987 & \cellcolor{sb_red!10}~\textcolor{gray}{[1560, 2414]} & \cellcolor{sb_green!10} 2503 & \cellcolor{sb_green!10}~\textcolor{gray}{[2050, 3040]} \\
Asteroids & \cellcolor{white} 602 & \cellcolor{white}~\textcolor{gray}{[493, 689]} & \cellcolor{white} 249 & \cellcolor{white}~\textcolor{gray}{[239, 259]} & \cellcolor{white} 563 & \cellcolor{white}~\textcolor{gray}{[424, 740]} & \cellcolor{white} 765 & \cellcolor{white}~\textcolor{gray}{[624, 952]} \\
Atlantis & \cellcolor{white} 445022 & \cellcolor{white}~\textcolor{gray}{[282338, 630730]} & \cellcolor{sb_red!40} 7310 & \cellcolor{sb_red!40}~\textcolor{gray}{[3140, 11480]} & \cellcolor{sb_red!10} 444370 & \cellcolor{sb_red!10}~\textcolor{gray}{[241216, 647524]} & \cellcolor{sb_red!40} 87410 & \cellcolor{sb_red!40}~\textcolor{gray}{[31610, 153510]} \\
BankHeist & \cellcolor{white} 542 & \cellcolor{white}~\textcolor{gray}{[348, 749]} & \cellcolor{sb_red!40} 14 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 28]} & \cellcolor{sb_green!40} 1006 & \cellcolor{sb_green!40}~\textcolor{gray}{[961, 1042]} & \cellcolor{sb_red!25} 245 & \cellcolor{sb_red!25}~\textcolor{gray}{[195, 309]} \\
BattleZone & \cellcolor{white} 16520 & \cellcolor{white}~\textcolor{gray}{[10560, 22760]} & \cellcolor{sb_red!25} 3550 & \cellcolor{sb_red!25}~\textcolor{gray}{[3300, 3800]} & \cellcolor{sb_green!25} 23820 & \cellcolor{sb_green!25}~\textcolor{gray}{[20300, 26200]} & \cellcolor{sb_red!25} 4566 & \cellcolor{sb_red!25}~\textcolor{gray}{[3900, 5200]} \\
BeamRider & \cellcolor{white} 2007 & \cellcolor{white}~\textcolor{gray}{[1855, 2194]} & \cellcolor{sb_red!10} 546 & \cellcolor{sb_red!10}~\textcolor{gray}{[510, 582]} & \cellcolor{white} 1904 & \cellcolor{white}~\textcolor{gray}{[1777, 2046]} & \cellcolor{sb_red!10} 1489 & \cellcolor{sb_red!10}~\textcolor{gray}{[1446, 1543]} \\
Berzerk & \cellcolor{white} 430 & \cellcolor{white}~\textcolor{gray}{[383, 472]} & \cellcolor{sb_red!10} 315 & \cellcolor{sb_red!10}~\textcolor{gray}{[275, 355]} & \cellcolor{sb_green!10} 527 & \cellcolor{sb_green!10}~\textcolor{gray}{[498, 579]} & \cellcolor{sb_red!10} 334 & \cellcolor{sb_red!10}~\textcolor{gray}{[295, 398]} \\
Bowling & \cellcolor{white} 50 & \cellcolor{white}~\textcolor{gray}{[37, 65]} & \cellcolor{sb_red!10} 41 & \cellcolor{sb_red!10}~\textcolor{gray}{[27, 55]} & \cellcolor{sb_green!10} 69 & \cellcolor{sb_green!10}~\textcolor{gray}{[58, 82]} & \cellcolor{sb_red!10} 30 & \cellcolor{sb_red!10}~\textcolor{gray}{[27, 35]} \\
Boxing & \cellcolor{white} 95 & \cellcolor{white}~\textcolor{gray}{[94, 97]} & \cellcolor{sb_red!40} 29 & \cellcolor{sb_red!40}~\textcolor{gray}{[21, 38]} & \cellcolor{white} 95 & \cellcolor{white}~\textcolor{gray}{[91, 98]} & \cellcolor{sb_red!10} 93 & \cellcolor{sb_red!10}~\textcolor{gray}{[89, 98]} \\
Breakout & \cellcolor{white} 25 & \cellcolor{white}~\textcolor{gray}{[21, 32]} & \cellcolor{sb_red!40} 2 & \cellcolor{sb_red!40}~\textcolor{gray}{[1, 3]} & \cellcolor{sb_red!25} 17 & \cellcolor{sb_red!25}~\textcolor{gray}{[17, 18]} & \cellcolor{sb_red!25} 11 & \cellcolor{sb_red!25}~\textcolor{gray}{[7, 18]} \\
Centipede & \cellcolor{white} 14954 & \cellcolor{white}~\textcolor{gray}{[13541, 16508]} & \cellcolor{sb_red!40} 2877 & \cellcolor{sb_red!40}~\textcolor{gray}{[2821, 2933]} & \cellcolor{sb_red!25} 10053 & \cellcolor{sb_red!25}~\textcolor{gray}{[6514, 13594]} & \cellcolor{sb_red!25} 11624 & \cellcolor{sb_red!25}~\textcolor{gray}{[8061, 16184]} \\
ChopperCommand & \cellcolor{white} 4348 & \cellcolor{white}~\textcolor{gray}{[3756, 5002]} & \cellcolor{sb_red!40} 530 & \cellcolor{sb_red!40}~\textcolor{gray}{[420, 640]} & \cellcolor{sb_red!25} 2918 & \cellcolor{sb_red!25}~\textcolor{gray}{[2006, 3830]} & \cellcolor{sb_red!25} 2806 & \cellcolor{sb_red!25}~\textcolor{gray}{[1610, 3570]} \\
CrazyClimber & \cellcolor{white} 104766 & \cellcolor{white}~\textcolor{gray}{[99290, 109629]} & \cellcolor{sb_red!40} 1700 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 3400]} & \cellcolor{sb_red!10} 103950 & \cellcolor{sb_red!10}~\textcolor{gray}{[98066, 110282]} & \cellcolor{sb_green!10} 107220 & \cellcolor{sb_green!10}~\textcolor{gray}{[104990, 109150]} \\
Defender & \cellcolor{white} 25962 & \cellcolor{white}~\textcolor{gray}{[23406, 29182]} & \cellcolor{sb_red!40} 1917 & \cellcolor{sb_red!40}~\textcolor{gray}{[1780, 2055]} & \cellcolor{sb_red!10} 24283 & \cellcolor{sb_red!10}~\textcolor{gray}{[22936, 25425]} & \cellcolor{sb_red!40} 15231 & \cellcolor{sb_red!40}~\textcolor{gray}{[7875, 21485]} \\
DemonAttack & \cellcolor{white} 4660 & \cellcolor{white}~\textcolor{gray}{[4072, 5241]} & \cellcolor{sb_red!40} 149 & \cellcolor{sb_red!40}~\textcolor{gray}{[147, 151]} & \cellcolor{sb_red!40} 2467 & \cellcolor{sb_red!40}~\textcolor{gray}{[1370, 3548]} & \cellcolor{sb_red!40} 311 & \cellcolor{sb_red!40}~\textcolor{gray}{[288, 331]} \\
DoubleDunk & \cellcolor{white} -9 & \cellcolor{white}~\textcolor{gray}{[-11, -9]} & \cellcolor{sb_red!40} -23 & \cellcolor{sb_red!40}~\textcolor{gray}{[-24, -23]} & \cellcolor{sb_red!25} -10 & \cellcolor{sb_red!25}~\textcolor{gray}{[-14, -8]} & \cellcolor{sb_red!40} -10 & \cellcolor{sb_red!40}~\textcolor{gray}{[-14, -9]} \\
Enduro & \cellcolor{white} 1480 & \cellcolor{white}~\textcolor{gray}{[1378, 1592]} & \cellcolor{sb_red!40} 3 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 6]} & \cellcolor{sb_red!25} 1117 & \cellcolor{sb_red!25}~\textcolor{gray}{[1059, 1173]} & \cellcolor{sb_red!40} 800 & \cellcolor{sb_red!40}~\textcolor{gray}{[694, 899]} \\
FishingDerby & \cellcolor{white} -34 & \cellcolor{white}~\textcolor{gray}{[-43, -27]} & \cellcolor{sb_red!40} -86 & \cellcolor{sb_red!40}~\textcolor{gray}{[-91, -82]} & \cellcolor{sb_green!10} -33 & \cellcolor{sb_green!10}~\textcolor{gray}{[-36, -30]} & \cellcolor{sb_red!40} -71 & \cellcolor{sb_red!40}~\textcolor{gray}{[-75, -66]} \\
Freeway & \cellcolor{white} 31 & \cellcolor{white}~\textcolor{gray}{[31, 32]} & \cellcolor{sb_red!40} 0 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 31 & \cellcolor{white}~\textcolor{gray}{[31, 32]} & \cellcolor{sb_red!10} 30 & \cellcolor{sb_red!10}~\textcolor{gray}{[30, 31]} \\
Frostbite & \cellcolor{white} 4003 & \cellcolor{white}~\textcolor{gray}{[2871, 5163]} & \cellcolor{sb_red!40} 170 & \cellcolor{sb_red!40}~\textcolor{gray}{[151, 190]} & \cellcolor{sb_red!25} 2693 & \cellcolor{sb_red!25}~\textcolor{gray}{[834, 4491]} & \cellcolor{sb_red!10} 3954 & \cellcolor{sb_red!10}~\textcolor{gray}{[266, 7285]} \\
Gopher & \cellcolor{white} 4936 & \cellcolor{white}~\textcolor{gray}{[3923, 5730]} & \cellcolor{sb_red!40} 385 & \cellcolor{sb_red!40}~\textcolor{gray}{[280, 490]} & \cellcolor{sb_green!40} 7216 & \cellcolor{sb_green!40}~\textcolor{gray}{[3645, 11049]} & \cellcolor{sb_red!40} 2484 & \cellcolor{sb_red!40}~\textcolor{gray}{[886, 3514]} \\
Gravitar & \cellcolor{white} 275 & \cellcolor{white}~\textcolor{gray}{[232, 322]} & \cellcolor{sb_red!10} 82 & \cellcolor{sb_red!10}~\textcolor{gray}{[80, 85]} & \cellcolor{sb_green!10} 309 & \cellcolor{sb_green!10}~\textcolor{gray}{[156, 419]} & \cellcolor{sb_red!10} 140 & \cellcolor{sb_red!10}~\textcolor{gray}{[50, 310]} \\
Hero & \cellcolor{white} 8391 & \cellcolor{white}~\textcolor{gray}{[6845, 10060]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_red!10} 7635 & \cellcolor{sb_red!10}~\textcolor{gray}{[7577, 7693]} & \cellcolor{sb_red!25} 933 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 2799]} \\
IceHockey & \cellcolor{white} -2 & \cellcolor{white}~\textcolor{gray}{[-3, -1]} & \cellcolor{sb_red!40} -14 & \cellcolor{sb_red!40}~\textcolor{gray}{[-17, -11]} & \cellcolor{sb_green!10} -1 & \cellcolor{sb_green!10}~\textcolor{gray}{[-2, -1]} & \cellcolor{sb_red!40} -8 & \cellcolor{sb_red!40}~\textcolor{gray}{[-9, -7]} \\
Jamesbond & \cellcolor{white} 551 & \cellcolor{white}~\textcolor{gray}{[534, 573]} & \cellcolor{sb_red!40} 60 & \cellcolor{sb_red!40}~\textcolor{gray}{[45, 75]} & \cellcolor{sb_red!25} 495 & \cellcolor{sb_red!25}~\textcolor{gray}{[462, 538]} & \cellcolor{sb_red!40} 355 & \cellcolor{sb_red!40}~\textcolor{gray}{[280, 455]} \\
Kangaroo & \cellcolor{white} 4833 & \cellcolor{white}~\textcolor{gray}{[2716, 7064]} & \cellcolor{sb_red!40} 80 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 160]} & \cellcolor{sb_green!25} 5732 & \cellcolor{sb_green!25}~\textcolor{gray}{[3148, 7954]} & \cellcolor{sb_red!40} 2793 & \cellcolor{sb_red!40}~\textcolor{gray}{[540, 7060]} \\
Krull & \cellcolor{white} 8660 & \cellcolor{white}~\textcolor{gray}{[8198, 9147]} & \cellcolor{sb_red!40} 10 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 20]} & \cellcolor{sb_red!25} 8396 & \cellcolor{sb_red!25}~\textcolor{gray}{[8178, 8593]} & \cellcolor{sb_green!25} 8886 & \cellcolor{sb_green!25}~\textcolor{gray}{[7771, 9458]} \\
KungFuMaster & \cellcolor{white} 26150 & \cellcolor{white}~\textcolor{gray}{[21973, 30490]} & \cellcolor{sb_red!40} 1815 & \cellcolor{sb_red!40}~\textcolor{gray}{[130, 3500]} & \cellcolor{sb_red!10} 24644 & \cellcolor{sb_red!10}~\textcolor{gray}{[19158, 30310]} & \cellcolor{sb_red!25} 19536 & \cellcolor{sb_red!25}~\textcolor{gray}{[12710, 31840]} \\
MontezumaRevenge & \cellcolor{white} 12 & \cellcolor{white}~\textcolor{gray}{[0, 34]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_green!10} 240 & \cellcolor{sb_green!10}~\textcolor{gray}{[80, 400]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
MsPacman & \cellcolor{white} 4395 & \cellcolor{white}~\textcolor{gray}{[3799, 5002]} & \cellcolor{sb_red!40} 283 & \cellcolor{sb_red!40}~\textcolor{gray}{[182, 385]} & \cellcolor{sb_red!10} 3721 & \cellcolor{sb_red!10}~\textcolor{gray}{[3169, 4499]} & \cellcolor{sb_red!25} 1457 & \cellcolor{sb_red!25}~\textcolor{gray}{[1382, 1549]} \\
NameThisGame & \cellcolor{white} 7511 & \cellcolor{white}~\textcolor{gray}{[7085, 7911]} & \cellcolor{sb_red!40} 2675 & \cellcolor{sb_red!40}~\textcolor{gray}{[2609, 2742]} & \cellcolor{sb_red!25} 6162 & \cellcolor{sb_red!25}~\textcolor{gray}{[5941, 6450]} & \cellcolor{sb_red!25} 6091 & \cellcolor{sb_red!25}~\textcolor{gray}{[5656, 6475]} \\
Phoenix & \cellcolor{white} 4843 & \cellcolor{white}~\textcolor{gray}{[4635, 5033]} & \cellcolor{sb_red!40} 728 & \cellcolor{sb_red!40}~\textcolor{gray}{[517, 939]} & \cellcolor{sb_red!10} 4611 & \cellcolor{sb_red!10}~\textcolor{gray}{[4300, 4800]} & \cellcolor{sb_red!10} 3638 & \cellcolor{sb_red!10}~\textcolor{gray}{[3317, 3959]} \\
Pitfall & \cellcolor{white} -8 & \cellcolor{white}~\textcolor{gray}{[-19, -1]} & \cellcolor{sb_red!10} -1012 & \cellcolor{sb_red!10}~\textcolor{gray}{[-2000, -24]} & \cellcolor{white} -3 & \cellcolor{white}~\textcolor{gray}{[-9, 0]} & \cellcolor{white} -22 & \cellcolor{white}~\textcolor{gray}{[-68, 0]} \\
Pong & \cellcolor{white} 15 & \cellcolor{white}~\textcolor{gray}{[13, 17]} & \cellcolor{sb_red!40} -20 & \cellcolor{sb_red!40}~\textcolor{gray}{[-21, -21]} & \cellcolor{sb_green!10} 16 & \cellcolor{sb_green!10}~\textcolor{gray}{[15, 19]} & \cellcolor{sb_red!10} 13 & \cellcolor{sb_red!10}~\textcolor{gray}{[8, 17]} \\
PrivateEye & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} & \cellcolor{white} 50 & \cellcolor{white}~\textcolor{gray}{[20, 80]} & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} & \cellcolor{white} 33 & \cellcolor{white}~\textcolor{gray}{[0, 100]} \\
Qbert & \cellcolor{white} 3600 & \cellcolor{white}~\textcolor{gray}{[2554, 4366]} & \cellcolor{sb_red!25} 137 & \cellcolor{sb_red!25}~\textcolor{gray}{[125, 150]} & \cellcolor{sb_green!10} 4295 & \cellcolor{sb_green!10}~\textcolor{gray}{[4006, 4586]} & \cellcolor{sb_red!25} 861 & \cellcolor{sb_red!25}~\textcolor{gray}{[785, 968]} \\
Riverraid & \cellcolor{white} 7362 & \cellcolor{white}~\textcolor{gray}{[7062, 7630]} & \cellcolor{sb_red!25} 1660 & \cellcolor{sb_red!25}~\textcolor{gray}{[1131, 2190]} & \cellcolor{sb_red!10} 6679 & \cellcolor{sb_red!10}~\textcolor{gray}{[5053, 7770]} & \cellcolor{sb_red!25} 3418 & \cellcolor{sb_red!25}~\textcolor{gray}{[482, 6556]} \\
RoadRunner & \cellcolor{white} 27152 & \cellcolor{white}~\textcolor{gray}{[19731, 34480]} & \cellcolor{sb_red!40} 0 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_red!10} 26678 & \cellcolor{sb_red!10}~\textcolor{gray}{[19418, 32016]} & \cellcolor{sb_red!25} 24583 & \cellcolor{sb_red!25}~\textcolor{gray}{[15870, 35950]} \\
Robotank & \cellcolor{white} 10 & \cellcolor{white}~\textcolor{gray}{[9, 13]} & \cellcolor{sb_red!40} 2 & \cellcolor{sb_red!40}~\textcolor{gray}{[3, 3]} & \cellcolor{sb_red!10} 10 & \cellcolor{sb_red!10}~\textcolor{gray}{[8, 13]} & \cellcolor{sb_red!25} 8 & \cellcolor{sb_red!25}~\textcolor{gray}{[2, 13]} \\
Seaquest & \cellcolor{white} 2660 & \cellcolor{white}~\textcolor{gray}{[2055, 3579]} & \cellcolor{sb_red!10} 134 & \cellcolor{sb_red!10}~\textcolor{gray}{[20, 248]} & \cellcolor{white} 2344 & \cellcolor{white}~\textcolor{gray}{[1541, 3450]} & \cellcolor{sb_red!10} 1676 & \cellcolor{sb_red!10}~\textcolor{gray}{[368, 2336]} \\
Skiing & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} \\
Solaris & \cellcolor{white} 1262 & \cellcolor{white}~\textcolor{gray}{[863, 1686]} & \cellcolor{sb_red!10} 878 & \cellcolor{sb_red!10}~\textcolor{gray}{[8, 1748]} & \cellcolor{white} 1280 & \cellcolor{white}~\textcolor{gray}{[498, 2062]} & \cellcolor{sb_red!10} 870 & \cellcolor{sb_red!10}~\textcolor{gray}{[370, 1736]} \\
SpaceInvaders & \cellcolor{white} 478 & \cellcolor{white}~\textcolor{gray}{[429, 524]} & \cellcolor{sb_red!10} 207 & \cellcolor{sb_red!10}~\textcolor{gray}{[198, 216]} & \cellcolor{sb_green!10} 536 & \cellcolor{sb_green!10}~\textcolor{gray}{[405, 667]} & \cellcolor{sb_red!10} 253 & \cellcolor{sb_red!10}~\textcolor{gray}{[235, 278]} \\
StarGunner & \cellcolor{white} 1146 & \cellcolor{white}~\textcolor{gray}{[996, 1437]} & \cellcolor{sb_red!10} 930 & \cellcolor{sb_red!10}~\textcolor{gray}{[710, 1150]} & \cellcolor{sb_red!10} 1014 & \cellcolor{sb_red!10}~\textcolor{gray}{[994, 1048]} & \cellcolor{sb_red!10} 976 & \cellcolor{sb_red!10}~\textcolor{gray}{[960, 1000]} \\
Surround & \cellcolor{white} -6 & \cellcolor{white}~\textcolor{gray}{[-7, -5]} & \cellcolor{sb_red!10} -9 & \cellcolor{sb_red!10}~\textcolor{gray}{[-9, -9]} & \cellcolor{sb_green!10} -5 & \cellcolor{sb_green!10}~\textcolor{gray}{[-7, -5]} & \cellcolor{sb_red!10} -8 & \cellcolor{sb_red!10}~\textcolor{gray}{[-9, -8]} \\
Tennis & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[-1, 0]} & \cellcolor{sb_red!40} -12 & \cellcolor{sb_red!40}~\textcolor{gray}{[-24, -2]} & \cellcolor{sb_red!10} 0 & \cellcolor{sb_red!10}~\textcolor{gray}{[-1, 0]} & \cellcolor{sb_red!10} -2 & \cellcolor{sb_red!10}~\textcolor{gray}{[-5, 0]} \\
TimePilot & \cellcolor{white} 3101 & \cellcolor{white}~\textcolor{gray}{[2772, 3482]} & \cellcolor{sb_red!40} 2195 & \cellcolor{sb_red!40}~\textcolor{gray}{[2040, 2350]} & \cellcolor{sb_green!25} 3822 & \cellcolor{sb_green!25}~\textcolor{gray}{[3282, 4418]} & \cellcolor{sb_red!25} 2376 & \cellcolor{sb_red!25}~\textcolor{gray}{[2070, 2880]} \\
Tutankham & \cellcolor{white} 130 & \cellcolor{white}~\textcolor{gray}{[124, 139]} & \cellcolor{sb_red!40} 14 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 30]} & \cellcolor{sb_green!10} 138 & \cellcolor{sb_green!10}~\textcolor{gray}{[127, 151]} & \cellcolor{sb_red!40} 37 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 112]} \\
UpNDown & \cellcolor{white} 26477 & \cellcolor{white}~\textcolor{gray}{[11956, 43260]} & \cellcolor{sb_red!40} 1692 & \cellcolor{sb_red!40}~\textcolor{gray}{[1526, 1859]} & \cellcolor{sb_green!40} 34574 & \cellcolor{sb_green!40}~\textcolor{gray}{[9812, 71080]} & \cellcolor{sb_red!40} 4568 & \cellcolor{sb_red!40}~\textcolor{gray}{[4174, 4972]} \\
Venture & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_green!10} 74 & \cellcolor{sb_green!10}~\textcolor{gray}{[0, 210]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
VideoPinball & \cellcolor{white} 18826 & \cellcolor{white}~\textcolor{gray}{[15048, 23233]} & \cellcolor{sb_red!40} 6961 & \cellcolor{sb_red!40}~\textcolor{gray}{[6299, 7623]} & \cellcolor{sb_red!40} 14689 & \cellcolor{sb_red!40}~\textcolor{gray}{[10497, 17911]} & \cellcolor{sb_red!40} 11244 & \cellcolor{sb_red!40}~\textcolor{gray}{[9717, 12780]} \\
WizardOfWor & \cellcolor{white} 1918 & \cellcolor{white}~\textcolor{gray}{[1706, 2154]} & \cellcolor{sb_red!25} 575 & \cellcolor{sb_red!25}~\textcolor{gray}{[550, 600]} & \cellcolor{sb_red!10} 1852 & \cellcolor{sb_red!10}~\textcolor{gray}{[1650, 2062]} & \cellcolor{sb_red!10} 1190 & \cellcolor{sb_red!10}~\textcolor{gray}{[1000, 1430]} \\
YarsRevenge & \cellcolor{white} 27299 & \cellcolor{white}~\textcolor{gray}{[23434, 30493]} & \cellcolor{sb_red!40} 148 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 297]} & \cellcolor{sb_green!10} 29495 & \cellcolor{sb_green!10}~\textcolor{gray}{[25242, 32299]} & \cellcolor{sb_red!25} 14267 & \cellcolor{sb_red!25}~\textcolor{gray}{[10884, 16770]} \\
Zaxxon & \cellcolor{white} 3820 & \cellcolor{white}~\textcolor{gray}{[2577, 4854]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_red!10} 3144 & \cellcolor{sb_red!10}~\textcolor{gray}{[1128, 5118]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 0]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -1.69 & \cellcolor{sb_red!40}~\textcolor{gray}{[-1.70, -1.67]} & \cellcolor{sb_red!10} -0.07 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.32, 0.18]} & \cellcolor{sb_red!40} -0.79 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.86, -0.73]} \\
Median & - & & \cellcolor{sb_red!40} -0.63 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.64, -0.63]} & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, 0.00]} & \cellcolor{sb_red!25} -0.24 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.24, -0.17]} \\
IQM & - & & \cellcolor{sb_red!40} -0.67 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.69, -0.65]} & \cellcolor{sb_red!10} -0.02 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.05, 0.00]} & \cellcolor{sb_red!25} -0.23 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.24, -0.20]} \\
\bottomrule
\end{tabularx}
\end{figure}

\clearpage

\begin{figure}
\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{No reward scaling} & \multicolumn{2}{c}{No min} & \multicolumn{2}{c}{No LAP} \\
\midrule
Alien & \cellcolor{white} 2471 & \cellcolor{white}~\textcolor{gray}{[1848, 3155]} & \cellcolor{sb_red!10} 2074 & \cellcolor{sb_red!10}~\textcolor{gray}{[1402, 2821]} & \cellcolor{sb_red!10} 2375 & \cellcolor{sb_red!10}~\textcolor{gray}{[1921, 3052]} & \cellcolor{sb_red!10} 2265 & \cellcolor{sb_red!10}~\textcolor{gray}{[1784, 2768]} \\
Amidar & \cellcolor{white} 443 & \cellcolor{white}~\textcolor{gray}{[376, 499]} & \cellcolor{sb_red!10} 402 & \cellcolor{sb_red!10}~\textcolor{gray}{[345, 454]} & \cellcolor{sb_green!10} 567 & \cellcolor{sb_green!10}~\textcolor{gray}{[465, 686]} & \cellcolor{sb_red!10} 361 & \cellcolor{sb_red!10}~\textcolor{gray}{[291, 428]} \\
Assault & \cellcolor{white} 1125 & \cellcolor{white}~\textcolor{gray}{[1094, 1160]} & \cellcolor{sb_green!25} 1235 & \cellcolor{sb_green!25}~\textcolor{gray}{[1140, 1330]} & \cellcolor{sb_green!10} 1154 & \cellcolor{sb_green!10}~\textcolor{gray}{[967, 1254]} & \cellcolor{sb_red!10} 1095 & \cellcolor{sb_red!10}~\textcolor{gray}{[1027, 1170]} \\
Asterix & \cellcolor{white} 2216 & \cellcolor{white}~\textcolor{gray}{[2081, 2346]} & \cellcolor{sb_green!10} 2476 & \cellcolor{sb_green!10}~\textcolor{gray}{[2051, 2901]} & \cellcolor{sb_green!10} 2881 & \cellcolor{sb_green!10}~\textcolor{gray}{[2600, 3045]} & \cellcolor{sb_green!10} 2503 & \cellcolor{sb_green!10}~\textcolor{gray}{[2250, 2800]} \\
Asteroids & \cellcolor{white} 602 & \cellcolor{white}~\textcolor{gray}{[493, 689]} & \cellcolor{white} 614 & \cellcolor{white}~\textcolor{gray}{[520, 711]} & \cellcolor{white} 769 & \cellcolor{white}~\textcolor{gray}{[713, 878]} & \cellcolor{white} 509 & \cellcolor{white}~\textcolor{gray}{[447, 568]} \\
Atlantis & \cellcolor{white} 445022 & \cellcolor{white}~\textcolor{gray}{[282338, 630730]} & \cellcolor{sb_green!40} 608658 & \cellcolor{sb_green!40}~\textcolor{gray}{[262742, 946168]} & \cellcolor{sb_red!40} 386213 & \cellcolor{sb_red!40}~\textcolor{gray}{[77480, 941750]} & \cellcolor{sb_red!40} 329941 & \cellcolor{sb_red!40}~\textcolor{gray}{[196522, 506576]} \\
BankHeist & \cellcolor{white} 542 & \cellcolor{white}~\textcolor{gray}{[348, 749]} & \cellcolor{sb_red!10} 490 & \cellcolor{sb_red!10}~\textcolor{gray}{[176, 806]} & \cellcolor{sb_red!25} 304 & \cellcolor{sb_red!25}~\textcolor{gray}{[205, 436]} & \cellcolor{sb_red!25} 235 & \cellcolor{sb_red!25}~\textcolor{gray}{[136, 388]} \\
BattleZone & \cellcolor{white} 16520 & \cellcolor{white}~\textcolor{gray}{[10560, 22760]} & \cellcolor{sb_red!10} 13660 & \cellcolor{sb_red!10}~\textcolor{gray}{[8040, 18780]} & \cellcolor{sb_green!10} 21300 & \cellcolor{sb_green!10}~\textcolor{gray}{[20100, 22200]} & \cellcolor{sb_red!10} 13650 & \cellcolor{sb_red!10}~\textcolor{gray}{[9270, 17290]} \\
BeamRider & \cellcolor{white} 2007 & \cellcolor{white}~\textcolor{gray}{[1855, 2194]} & \cellcolor{white} 1989 & \cellcolor{white}~\textcolor{gray}{[1947, 2031]} & \cellcolor{white} 1989 & \cellcolor{white}~\textcolor{gray}{[1948, 2016]} & \cellcolor{sb_red!10} 1543 & \cellcolor{sb_red!10}~\textcolor{gray}{[1194, 1840]} \\
Berzerk & \cellcolor{white} 430 & \cellcolor{white}~\textcolor{gray}{[383, 472]} & \cellcolor{white} 427 & \cellcolor{white}~\textcolor{gray}{[361, 524]} & \cellcolor{sb_green!10} 601 & \cellcolor{sb_green!10}~\textcolor{gray}{[398, 708]} & \cellcolor{sb_green!10} 531 & \cellcolor{sb_green!10}~\textcolor{gray}{[464, 593]} \\
Bowling & \cellcolor{white} 50 & \cellcolor{white}~\textcolor{gray}{[37, 65]} & \cellcolor{sb_green!10} 78 & \cellcolor{sb_green!10}~\textcolor{gray}{[66, 88]} & \cellcolor{sb_red!10} 38 & \cellcolor{sb_red!10}~\textcolor{gray}{[28, 50]} & \cellcolor{sb_green!10} 68 & \cellcolor{sb_green!10}~\textcolor{gray}{[58, 78]} \\
Boxing & \cellcolor{white} 95 & \cellcolor{white}~\textcolor{gray}{[94, 97]} & \cellcolor{sb_red!25} 91 & \cellcolor{sb_red!25}~\textcolor{gray}{[87, 96]} & \cellcolor{sb_red!10} 95 & \cellcolor{sb_red!10}~\textcolor{gray}{[92, 97]} & \cellcolor{sb_green!10} 95 & \cellcolor{sb_green!10}~\textcolor{gray}{[94, 97]} \\
Breakout & \cellcolor{white} 25 & \cellcolor{white}~\textcolor{gray}{[21, 32]} & \cellcolor{sb_red!10} 22 & \cellcolor{sb_red!10}~\textcolor{gray}{[20, 26]} & \cellcolor{sb_green!10} 27 & \cellcolor{sb_green!10}~\textcolor{gray}{[24, 30]} & \cellcolor{sb_red!10} 21 & \cellcolor{sb_red!10}~\textcolor{gray}{[18, 25]} \\
Centipede & \cellcolor{white} 14954 & \cellcolor{white}~\textcolor{gray}{[13541, 16508]} & \cellcolor{sb_green!10} 15952 & \cellcolor{sb_green!10}~\textcolor{gray}{[12806, 19014]} & \cellcolor{sb_red!25} 11288 & \cellcolor{sb_red!25}~\textcolor{gray}{[8365, 16843]} & \cellcolor{sb_red!25} 12236 & \cellcolor{sb_red!25}~\textcolor{gray}{[9602, 14654]} \\
ChopperCommand & \cellcolor{white} 4348 & \cellcolor{white}~\textcolor{gray}{[3756, 5002]} & \cellcolor{sb_red!25} 2796 & \cellcolor{sb_red!25}~\textcolor{gray}{[2228, 3378]} & \cellcolor{sb_red!10} 3283 & \cellcolor{sb_red!10}~\textcolor{gray}{[2330, 4770]} & \cellcolor{sb_red!10} 3490 & \cellcolor{sb_red!10}~\textcolor{gray}{[2724, 4341]} \\
CrazyClimber & \cellcolor{white} 104766 & \cellcolor{white}~\textcolor{gray}{[99290, 109629]} & \cellcolor{white} 105014 & \cellcolor{white}~\textcolor{gray}{[94550, 112412]} & \cellcolor{sb_green!25} 110046 & \cellcolor{sb_green!25}~\textcolor{gray}{[107390, 113610]} & \cellcolor{sb_red!40} 88805 & \cellcolor{sb_red!40}~\textcolor{gray}{[77424, 100499]} \\
Defender & \cellcolor{white} 25962 & \cellcolor{white}~\textcolor{gray}{[23406, 29182]} & \cellcolor{sb_green!25} 30912 & \cellcolor{sb_green!25}~\textcolor{gray}{[27871, 33695]} & \cellcolor{sb_green!25} 32336 & \cellcolor{sb_green!25}~\textcolor{gray}{[27280, 38695]} & \cellcolor{sb_green!25} 32385 & \cellcolor{sb_green!25}~\textcolor{gray}{[29809, 34752]} \\
DemonAttack & \cellcolor{white} 4660 & \cellcolor{white}~\textcolor{gray}{[4072, 5241]} & \cellcolor{sb_green!10} 4893 & \cellcolor{sb_green!10}~\textcolor{gray}{[4282, 5345]} & \cellcolor{sb_red!40} 2468 & \cellcolor{sb_red!40}~\textcolor{gray}{[712, 3513]} & \cellcolor{sb_red!25} 4280 & \cellcolor{sb_red!25}~\textcolor{gray}{[2797, 6098]} \\
DoubleDunk & \cellcolor{white} -9 & \cellcolor{white}~\textcolor{gray}{[-11, -9]} & \cellcolor{sb_red!40} -11 & \cellcolor{sb_red!40}~\textcolor{gray}{[-14, -8]} & \cellcolor{sb_green!10} -9 & \cellcolor{sb_green!10}~\textcolor{gray}{[-13, -7]} & \cellcolor{sb_red!40} -11 & \cellcolor{sb_red!40}~\textcolor{gray}{[-14, -9]} \\
Enduro & \cellcolor{white} 1480 & \cellcolor{white}~\textcolor{gray}{[1378, 1592]} & \cellcolor{sb_red!10} 1450 & \cellcolor{sb_red!10}~\textcolor{gray}{[1311, 1593]} & \cellcolor{sb_red!40} 967 & \cellcolor{sb_red!40}~\textcolor{gray}{[0, 1461]} & \cellcolor{sb_red!25} 1117 & \cellcolor{sb_red!25}~\textcolor{gray}{[883, 1287]} \\
FishingDerby & \cellcolor{white} -34 & \cellcolor{white}~\textcolor{gray}{[-43, -27]} & \cellcolor{sb_green!25} -22 & \cellcolor{sb_green!25}~\textcolor{gray}{[-25, -20]} & \cellcolor{sb_green!25} -17 & \cellcolor{sb_green!25}~\textcolor{gray}{[-28, -13]} & \cellcolor{white} -35 & \cellcolor{white}~\textcolor{gray}{[-46, -27]} \\
Freeway & \cellcolor{white} 31 & \cellcolor{white}~\textcolor{gray}{[31, 32]} & \cellcolor{sb_red!25} 25 & \cellcolor{sb_red!25}~\textcolor{gray}{[13, 32]} & \cellcolor{sb_green!10} 32 & \cellcolor{sb_green!10}~\textcolor{gray}{[31, 34]} & \cellcolor{white} 32 & \cellcolor{white}~\textcolor{gray}{[32, 32]} \\
Frostbite & \cellcolor{white} 4003 & \cellcolor{white}~\textcolor{gray}{[2871, 5163]} & \cellcolor{sb_red!10} 3247 & \cellcolor{sb_red!10}~\textcolor{gray}{[1532, 4771]} & \cellcolor{sb_red!25} 2401 & \cellcolor{sb_red!25}~\textcolor{gray}{[267, 4457]} & \cellcolor{sb_red!40} 1595 & \cellcolor{sb_red!40}~\textcolor{gray}{[644, 2511]} \\
Gopher & \cellcolor{white} 4936 & \cellcolor{white}~\textcolor{gray}{[3923, 5730]} & \cellcolor{sb_green!25} 5802 & \cellcolor{sb_green!25}~\textcolor{gray}{[1467, 13322]} & \cellcolor{sb_green!40} 11774 & \cellcolor{sb_green!40}~\textcolor{gray}{[7552, 18634]} & \cellcolor{sb_green!40} 11483 & \cellcolor{sb_green!40}~\textcolor{gray}{[4836, 23229]} \\
Gravitar & \cellcolor{white} 275 & \cellcolor{white}~\textcolor{gray}{[232, 322]} & \cellcolor{white} 256 & \cellcolor{white}~\textcolor{gray}{[215, 305]} & \cellcolor{sb_green!10} 393 & \cellcolor{sb_green!10}~\textcolor{gray}{[185, 570]} & \cellcolor{sb_green!10} 329 & \cellcolor{sb_green!10}~\textcolor{gray}{[286, 382]} \\
Hero & \cellcolor{white} 8391 & \cellcolor{white}~\textcolor{gray}{[6845, 10060]} & \cellcolor{sb_green!10} 8775 & \cellcolor{sb_green!10}~\textcolor{gray}{[7575, 11125]} & \cellcolor{sb_red!10} 7594 & \cellcolor{sb_red!10}~\textcolor{gray}{[7525, 7670]} & \cellcolor{sb_red!10} 7519 & \cellcolor{sb_red!10}~\textcolor{gray}{[7379, 7640]} \\
IceHockey & \cellcolor{white} -2 & \cellcolor{white}~\textcolor{gray}{[-3, -1]} & \cellcolor{sb_red!10} -3 & \cellcolor{sb_red!10}~\textcolor{gray}{[-5, -2]} & \cellcolor{white} -2 & \cellcolor{white}~\textcolor{gray}{[-3, -1]} & \cellcolor{sb_red!25} -5 & \cellcolor{sb_red!25}~\textcolor{gray}{[-7, -4]} \\
Jamesbond & \cellcolor{white} 551 & \cellcolor{white}~\textcolor{gray}{[534, 573]} & \cellcolor{sb_red!10} 543 & \cellcolor{sb_red!10}~\textcolor{gray}{[460, 610]} & \cellcolor{sb_red!10} 546 & \cellcolor{sb_red!10}~\textcolor{gray}{[470, 650]} & \cellcolor{sb_red!25} 471 & \cellcolor{sb_red!25}~\textcolor{gray}{[406, 528]} \\
Kangaroo & \cellcolor{white} 4833 & \cellcolor{white}~\textcolor{gray}{[2716, 7064]} & \cellcolor{sb_green!25} 6148 & \cellcolor{sb_green!25}~\textcolor{gray}{[3412, 8600]} & \cellcolor{sb_green!40} 8033 & \cellcolor{sb_green!40}~\textcolor{gray}{[5540, 9390]} & \cellcolor{sb_red!10} 4616 & \cellcolor{sb_red!10}~\textcolor{gray}{[2392, 6998]} \\
Krull & \cellcolor{white} 8660 & \cellcolor{white}~\textcolor{gray}{[8198, 9147]} & \cellcolor{sb_green!25} 8878 & \cellcolor{sb_green!25}~\textcolor{gray}{[7898, 9491]} & \cellcolor{sb_red!25} 8430 & \cellcolor{sb_red!25}~\textcolor{gray}{[6464, 9987]} & \cellcolor{sb_red!10} 8535 & \cellcolor{sb_red!10}~\textcolor{gray}{[8189, 8924]} \\
KungFuMaster & \cellcolor{white} 26150 & \cellcolor{white}~\textcolor{gray}{[21973, 30490]} & \cellcolor{sb_red!10} 24292 & \cellcolor{sb_red!10}~\textcolor{gray}{[18954, 29568]} & \cellcolor{sb_red!10} 25553 & \cellcolor{sb_red!10}~\textcolor{gray}{[23960, 27040]} & \cellcolor{sb_red!10} 23422 & \cellcolor{sb_red!10}~\textcolor{gray}{[21084, 25671]} \\
MontezumaRevenge & \cellcolor{white} 12 & \cellcolor{white}~\textcolor{gray}{[0, 34]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_green!10} 190 & \cellcolor{sb_green!10}~\textcolor{gray}{[100, 370]} & \cellcolor{white} 20 & \cellcolor{white}~\textcolor{gray}{[0, 50]} \\
MsPacman & \cellcolor{white} 4395 & \cellcolor{white}~\textcolor{gray}{[3799, 5002]} & \cellcolor{sb_red!10} 4086 & \cellcolor{sb_red!10}~\textcolor{gray}{[3847, 4413]} & \cellcolor{sb_red!10} 3860 & \cellcolor{sb_red!10}~\textcolor{gray}{[3394, 4470]} & \cellcolor{sb_red!10} 3602 & \cellcolor{sb_red!10}~\textcolor{gray}{[3051, 4116]} \\
NameThisGame & \cellcolor{white} 7511 & \cellcolor{white}~\textcolor{gray}{[7085, 7911]} & \cellcolor{sb_green!10} 8323 & \cellcolor{sb_green!10}~\textcolor{gray}{[7308, 9338]} & \cellcolor{sb_green!10} 7992 & \cellcolor{sb_green!10}~\textcolor{gray}{[7194, 8458]} & \cellcolor{sb_green!10} 7681 & \cellcolor{sb_green!10}~\textcolor{gray}{[6795, 8351]} \\
Phoenix & \cellcolor{white} 4843 & \cellcolor{white}~\textcolor{gray}{[4635, 5033]} & \cellcolor{sb_green!10} 4940 & \cellcolor{sb_green!10}~\textcolor{gray}{[4541, 5255]} & \cellcolor{white} 4780 & \cellcolor{white}~\textcolor{gray}{[4605, 5008]} & \cellcolor{sb_red!10} 4717 & \cellcolor{sb_red!10}~\textcolor{gray}{[4388, 5016]} \\
Pitfall & \cellcolor{white} -8 & \cellcolor{white}~\textcolor{gray}{[-19, -1]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} -1 & \cellcolor{white}~\textcolor{gray}{[-3, 0]} \\
Pong & \cellcolor{white} 15 & \cellcolor{white}~\textcolor{gray}{[13, 17]} & \cellcolor{sb_green!10} 15 & \cellcolor{sb_green!10}~\textcolor{gray}{[14, 18]} & \cellcolor{sb_green!10} 18 & \cellcolor{sb_green!10}~\textcolor{gray}{[19, 19]} & \cellcolor{sb_red!10} 13 & \cellcolor{sb_red!10}~\textcolor{gray}{[10, 17]} \\
PrivateEye & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} & \cellcolor{white} 40 & \cellcolor{white}~\textcolor{gray}{[0, 80]} & \cellcolor{white} 125 & \cellcolor{white}~\textcolor{gray}{[100, 177]} & \cellcolor{white} 50 & \cellcolor{white}~\textcolor{gray}{[20, 80]} \\
Qbert & \cellcolor{white} 3600 & \cellcolor{white}~\textcolor{gray}{[2554, 4366]} & \cellcolor{sb_red!10} 2848 & \cellcolor{sb_red!10}~\textcolor{gray}{[1410, 4287]} & \cellcolor{sb_green!25} 6567 & \cellcolor{sb_green!25}~\textcolor{gray}{[4638, 7722]} & \cellcolor{sb_red!10} 3365 & \cellcolor{sb_red!10}~\textcolor{gray}{[2590, 4045]} \\
Riverraid & \cellcolor{white} 7362 & \cellcolor{white}~\textcolor{gray}{[7062, 7630]} & \cellcolor{sb_red!10} 6669 & \cellcolor{sb_red!10}~\textcolor{gray}{[5104, 7779]} & \cellcolor{white} 7464 & \cellcolor{white}~\textcolor{gray}{[7213, 7688]} & \cellcolor{sb_red!10} 6191 & \cellcolor{sb_red!10}~\textcolor{gray}{[5522, 6889]} \\
RoadRunner & \cellcolor{white} 27152 & \cellcolor{white}~\textcolor{gray}{[19731, 34480]} & \cellcolor{sb_green!40} 37306 & \cellcolor{sb_green!40}~\textcolor{gray}{[32906, 40582]} & \cellcolor{sb_green!40} 38703 & \cellcolor{sb_green!40}~\textcolor{gray}{[35530, 45050]} & \cellcolor{sb_green!40} 33950 & \cellcolor{sb_green!40}~\textcolor{gray}{[27807, 39559]} \\
Robotank & \cellcolor{white} 10 & \cellcolor{white}~\textcolor{gray}{[9, 13]} & \cellcolor{sb_green!25} 15 & \cellcolor{sb_green!25}~\textcolor{gray}{[13, 17]} & \cellcolor{sb_green!25} 15 & \cellcolor{sb_green!25}~\textcolor{gray}{[10, 19]} & \cellcolor{sb_red!10} 10 & \cellcolor{sb_red!10}~\textcolor{gray}{[7, 13]} \\
Seaquest & \cellcolor{white} 2660 & \cellcolor{white}~\textcolor{gray}{[2055, 3579]} & \cellcolor{sb_red!10} 1998 & \cellcolor{sb_red!10}~\textcolor{gray}{[1141, 2626]} & \cellcolor{sb_red!10} 2005 & \cellcolor{sb_red!10}~\textcolor{gray}{[1596, 2348]} & \cellcolor{sb_red!10} 1421 & \cellcolor{sb_red!10}~\textcolor{gray}{[986, 1782]} \\
Skiing & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} \\
Solaris & \cellcolor{white} 1262 & \cellcolor{white}~\textcolor{gray}{[863, 1686]} & \cellcolor{white} 1175 & \cellcolor{white}~\textcolor{gray}{[660, 1770]} & \cellcolor{sb_red!10} 772 & \cellcolor{sb_red!10}~\textcolor{gray}{[216, 1606]} & \cellcolor{sb_red!10} 886 & \cellcolor{sb_red!10}~\textcolor{gray}{[637, 1106]} \\
SpaceInvaders & \cellcolor{white} 478 & \cellcolor{white}~\textcolor{gray}{[429, 524]} & \cellcolor{sb_red!10} 458 & \cellcolor{sb_red!10}~\textcolor{gray}{[431, 493]} & \cellcolor{sb_green!10} 515 & \cellcolor{sb_green!10}~\textcolor{gray}{[488, 532]} & \cellcolor{sb_green!10} 494 & \cellcolor{sb_green!10}~\textcolor{gray}{[459, 530]} \\
StarGunner & \cellcolor{white} 1146 & \cellcolor{white}~\textcolor{gray}{[996, 1437]} & \cellcolor{white} 1074 & \cellcolor{white}~\textcolor{gray}{[964, 1266]} & \cellcolor{sb_green!40} 11993 & \cellcolor{sb_green!40}~\textcolor{gray}{[1240, 22010]} & \cellcolor{sb_red!10} 991 & \cellcolor{sb_red!10}~\textcolor{gray}{[976, 1005]} \\
Surround & \cellcolor{white} -6 & \cellcolor{white}~\textcolor{gray}{[-7, -5]} & \cellcolor{sb_green!10} -5 & \cellcolor{sb_green!10}~\textcolor{gray}{[-7, -5]} & \cellcolor{sb_green!10} -5 & \cellcolor{sb_green!10}~\textcolor{gray}{[-6, -4]} & \cellcolor{sb_red!10} -7 & \cellcolor{sb_red!10}~\textcolor{gray}{[-9, -5]} \\
Tennis & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[-1, 0]} & \cellcolor{sb_green!10} 0 & \cellcolor{sb_green!10}~\textcolor{gray}{[0, 0]} & \cellcolor{sb_green!25} 6 & \cellcolor{sb_green!25}~\textcolor{gray}{[-4, 20]} & \cellcolor{sb_green!10} 0 & \cellcolor{sb_green!10}~\textcolor{gray}{[0, 0]} \\
TimePilot & \cellcolor{white} 3101 & \cellcolor{white}~\textcolor{gray}{[2772, 3482]} & \cellcolor{sb_green!10} 3118 & \cellcolor{sb_green!10}~\textcolor{gray}{[2620, 3618]} & \cellcolor{sb_green!40} 4433 & \cellcolor{sb_green!40}~\textcolor{gray}{[4190, 4830]} & \cellcolor{sb_green!25} 3616 & \cellcolor{sb_green!25}~\textcolor{gray}{[2880, 4259]} \\
Tutankham & \cellcolor{white} 130 & \cellcolor{white}~\textcolor{gray}{[124, 139]} & \cellcolor{sb_green!10} 144 & \cellcolor{sb_green!10}~\textcolor{gray}{[87, 184]} & \cellcolor{sb_green!10} 156 & \cellcolor{sb_green!10}~\textcolor{gray}{[154, 160]} & \cellcolor{sb_red!10} 125 & \cellcolor{sb_red!10}~\textcolor{gray}{[99, 150]} \\
UpNDown & \cellcolor{white} 26477 & \cellcolor{white}~\textcolor{gray}{[11956, 43260]} & \cellcolor{sb_red!40} 13859 & \cellcolor{sb_red!40}~\textcolor{gray}{[6662, 21316]} & \cellcolor{sb_green!40} 37177 & \cellcolor{sb_green!40}~\textcolor{gray}{[17986, 54020]} & \cellcolor{sb_red!40} 17527 & \cellcolor{sb_red!40}~\textcolor{gray}{[8653, 28247]} \\
Venture & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
VideoPinball & \cellcolor{white} 18826 & \cellcolor{white}~\textcolor{gray}{[15048, 23233]} & \cellcolor{sb_red!25} 18345 & \cellcolor{sb_red!25}~\textcolor{gray}{[15176, 21920]} & \cellcolor{sb_green!40} 22721 & \cellcolor{sb_green!40}~\textcolor{gray}{[18131, 28516]} & \cellcolor{sb_green!40} 20490 & \cellcolor{sb_green!40}~\textcolor{gray}{[14091, 27791]} \\
WizardOfWor & \cellcolor{white} 1918 & \cellcolor{white}~\textcolor{gray}{[1706, 2154]} & \cellcolor{white} 1906 & \cellcolor{white}~\textcolor{gray}{[1070, 2984]} & \cellcolor{sb_red!10} 1790 & \cellcolor{sb_red!10}~\textcolor{gray}{[1560, 2010]} & \cellcolor{sb_red!10} 1549 & \cellcolor{sb_red!10}~\textcolor{gray}{[1375, 1708]} \\
YarsRevenge & \cellcolor{white} 27299 & \cellcolor{white}~\textcolor{gray}{[23434, 30493]} & \cellcolor{white} 27358 & \cellcolor{white}~\textcolor{gray}{[21924, 31727]} & \cellcolor{sb_red!10} 26211 & \cellcolor{sb_red!10}~\textcolor{gray}{[21118, 33567]} & \cellcolor{sb_red!10} 24249 & \cellcolor{sb_red!10}~\textcolor{gray}{[20860, 27018]} \\
Zaxxon & \cellcolor{white} 3820 & \cellcolor{white}~\textcolor{gray}{[2577, 4854]} & \cellcolor{sb_red!25} 1336 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 3300]} & \cellcolor{sb_green!25} 6746 & \cellcolor{sb_green!25}~\textcolor{gray}{[4940, 7760]} & \cellcolor{sb_red!25} 1488 & \cellcolor{sb_red!25}~\textcolor{gray}{[369, 2733]} \\
\midrule
Mean & - & & \cellcolor{sb_green!10} 0.18 & \cellcolor{sb_green!10}~\textcolor{gray}{[-0.25, 0.56]} & \cellcolor{sb_green!10} 0.13 & \cellcolor{sb_green!10}~\textcolor{gray}{[-0.10, 0.58]} & \cellcolor{sb_red!10} -0.13 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.38, 0.14]} \\
Median & - & & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.01, 0.00]} & \cellcolor{sb_green!10} 0.01 & \cellcolor{sb_green!10}~\textcolor{gray}{[0.00, 0.04]} & \cellcolor{sb_red!10} -0.03 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.07, -0.00]} \\
IQM & - & & \cellcolor{white} -0.01 & \cellcolor{white}~\textcolor{gray}{[-0.02, 0.03]} & \cellcolor{sb_green!10} 0.03 & \cellcolor{sb_green!10}~\textcolor{gray}{[0.03, 0.06]} & \cellcolor{sb_red!10} -0.04 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.08, -0.01]} \\
\bottomrule
\end{tabularx}
\end{figure}

\clearpage

\begin{figure}
\centering
\scriptsize
\setlength\tabcolsep{0pt}
\begin{tabularx}{\textwidth}{l@{\hspace{6pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X@{\hspace{2pt}} r@{}X} %
\toprule
Task & \multicolumn{2}{c}{MR.Q} & \multicolumn{2}{c}{No MR} & \multicolumn{2}{c}{1-step return} & \multicolumn{2}{c}{No unroll} \\
\midrule
Alien & \cellcolor{white} 2471 & \cellcolor{white}~\textcolor{gray}{[1848, 3155]} & \cellcolor{sb_green!10} 2886 & \cellcolor{sb_green!10}~\textcolor{gray}{[2458, 3315]} & \cellcolor{sb_red!10} 1342 & \cellcolor{sb_red!10}~\textcolor{gray}{[1226, 1454]} & \cellcolor{sb_green!10} 3056 & \cellcolor{sb_green!10}~\textcolor{gray}{[2300, 3614]} \\
Amidar & \cellcolor{white} 443 & \cellcolor{white}~\textcolor{gray}{[376, 499]} & \cellcolor{sb_red!10} 312 & \cellcolor{sb_red!10}~\textcolor{gray}{[204, 421]} & \cellcolor{sb_red!10} 240 & \cellcolor{sb_red!10}~\textcolor{gray}{[213, 287]} & \cellcolor{sb_red!10} 385 & \cellcolor{sb_red!10}~\textcolor{gray}{[335, 471]} \\
Assault & \cellcolor{white} 1125 & \cellcolor{white}~\textcolor{gray}{[1094, 1160]} & \cellcolor{sb_red!10} 1105 & \cellcolor{sb_red!10}~\textcolor{gray}{[1075, 1142]} & \cellcolor{sb_red!10} 1045 & \cellcolor{sb_red!10}~\textcolor{gray}{[904, 1134]} & \cellcolor{sb_red!10} 1079 & \cellcolor{sb_red!10}~\textcolor{gray}{[1003, 1140]} \\
Asterix & \cellcolor{white} 2216 & \cellcolor{white}~\textcolor{gray}{[2081, 2346]} & \cellcolor{white} 2298 & \cellcolor{white}~\textcolor{gray}{[1920, 2731]} & \cellcolor{sb_green!10} 2708 & \cellcolor{sb_green!10}~\textcolor{gray}{[2110, 3710]} & \cellcolor{sb_green!10} 2388 & \cellcolor{sb_green!10}~\textcolor{gray}{[2190, 2740]} \\
Asteroids & \cellcolor{white} 602 & \cellcolor{white}~\textcolor{gray}{[493, 689]} & \cellcolor{white} 485 & \cellcolor{white}~\textcolor{gray}{[387, 584]} & \cellcolor{white} 723 & \cellcolor{white}~\textcolor{gray}{[689, 783]} & \cellcolor{white} 581 & \cellcolor{white}~\textcolor{gray}{[406, 766]} \\
Atlantis & \cellcolor{white} 445022 & \cellcolor{white}~\textcolor{gray}{[282338, 630730]} & \cellcolor{sb_red!40} 12834 & \cellcolor{sb_red!40}~\textcolor{gray}{[9038, 17186]} & \cellcolor{sb_red!40} 60986 & \cellcolor{sb_red!40}~\textcolor{gray}{[25200, 87460]} & \cellcolor{sb_red!40} 57426 & \cellcolor{sb_red!40}~\textcolor{gray}{[40850, 88730]} \\
BankHeist & \cellcolor{white} 542 & \cellcolor{white}~\textcolor{gray}{[348, 749]} & \cellcolor{sb_red!10} 404 & \cellcolor{sb_red!10}~\textcolor{gray}{[73, 726]} & \cellcolor{sb_red!40} 123 & \cellcolor{sb_red!40}~\textcolor{gray}{[77, 160]} & \cellcolor{sb_green!25} 783 & \cellcolor{sb_green!25}~\textcolor{gray}{[231, 1080]} \\
BattleZone & \cellcolor{white} 16520 & \cellcolor{white}~\textcolor{gray}{[10560, 22760]} & \cellcolor{sb_green!10} 22000 & \cellcolor{sb_green!10}~\textcolor{gray}{[12100, 29080]} & \cellcolor{sb_red!25} 4700 & \cellcolor{sb_red!25}~\textcolor{gray}{[3600, 5800]} & \cellcolor{sb_green!25} 23733 & \cellcolor{sb_green!25}~\textcolor{gray}{[19600, 26100]} \\
BeamRider & \cellcolor{white} 2007 & \cellcolor{white}~\textcolor{gray}{[1855, 2194]} & \cellcolor{white} 1849 & \cellcolor{white}~\textcolor{gray}{[1726, 2004]} & \cellcolor{sb_red!10} 1438 & \cellcolor{sb_red!10}~\textcolor{gray}{[1213, 1604]} & \cellcolor{sb_red!10} 1389 & \cellcolor{sb_red!10}~\textcolor{gray}{[1274, 1535]} \\
Berzerk & \cellcolor{white} 430 & \cellcolor{white}~\textcolor{gray}{[383, 472]} & \cellcolor{white} 437 & \cellcolor{white}~\textcolor{gray}{[333, 537]} & \cellcolor{sb_red!10} 361 & \cellcolor{sb_red!10}~\textcolor{gray}{[290, 400]} & \cellcolor{white} 443 & \cellcolor{white}~\textcolor{gray}{[399, 489]} \\
Bowling & \cellcolor{white} 50 & \cellcolor{white}~\textcolor{gray}{[37, 65]} & \cellcolor{sb_green!25} 84 & \cellcolor{sb_green!25}~\textcolor{gray}{[73, 95]} & \cellcolor{sb_red!10} 44 & \cellcolor{sb_red!10}~\textcolor{gray}{[30, 67]} & \cellcolor{sb_green!10} 72 & \cellcolor{sb_green!10}~\textcolor{gray}{[60, 88]} \\
Boxing & \cellcolor{white} 95 & \cellcolor{white}~\textcolor{gray}{[94, 97]} & \cellcolor{sb_red!25} 92 & \cellcolor{sb_red!25}~\textcolor{gray}{[89, 95]} & \cellcolor{sb_red!10} 93 & \cellcolor{sb_red!10}~\textcolor{gray}{[92, 95]} & \cellcolor{white} 95 & \cellcolor{white}~\textcolor{gray}{[94, 96]} \\
Breakout & \cellcolor{white} 25 & \cellcolor{white}~\textcolor{gray}{[21, 32]} & \cellcolor{sb_red!25} 15 & \cellcolor{sb_red!25}~\textcolor{gray}{[14, 18]} & \cellcolor{sb_red!25} 14 & \cellcolor{sb_red!25}~\textcolor{gray}{[7, 23]} & \cellcolor{sb_green!10} 27 & \cellcolor{sb_green!10}~\textcolor{gray}{[17, 44]} \\
Centipede & \cellcolor{white} 14954 & \cellcolor{white}~\textcolor{gray}{[13541, 16508]} & \cellcolor{sb_red!25} 10517 & \cellcolor{sb_red!25}~\textcolor{gray}{[9157, 11949]} & \cellcolor{sb_red!40} 8927 & \cellcolor{sb_red!40}~\textcolor{gray}{[7098, 10732]} & \cellcolor{sb_red!25} 11984 & \cellcolor{sb_red!25}~\textcolor{gray}{[11005, 13691]} \\
ChopperCommand & \cellcolor{white} 4348 & \cellcolor{white}~\textcolor{gray}{[3756, 5002]} & \cellcolor{sb_red!10} 3394 & \cellcolor{sb_red!10}~\textcolor{gray}{[3140, 3764]} & \cellcolor{sb_red!25} 2520 & \cellcolor{sb_red!25}~\textcolor{gray}{[1980, 2900]} & \cellcolor{sb_red!25} 2866 & \cellcolor{sb_red!25}~\textcolor{gray}{[1670, 3990]} \\
CrazyClimber & \cellcolor{white} 104766 & \cellcolor{white}~\textcolor{gray}{[99290, 109629]} & \cellcolor{sb_red!40} 83734 & \cellcolor{sb_red!40}~\textcolor{gray}{[71466, 93070]} & \cellcolor{sb_red!40} 66980 & \cellcolor{sb_red!40}~\textcolor{gray}{[65140, 70490]} & \cellcolor{sb_red!10} 104076 & \cellcolor{sb_red!10}~\textcolor{gray}{[82650, 114820]} \\
Defender & \cellcolor{white} 25962 & \cellcolor{white}~\textcolor{gray}{[23406, 29182]} & \cellcolor{sb_red!40} 14469 & \cellcolor{sb_red!40}~\textcolor{gray}{[9247, 18763]} & \cellcolor{sb_red!40} 9658 & \cellcolor{sb_red!40}~\textcolor{gray}{[3245, 17870]} & \cellcolor{sb_green!40} 34718 & \cellcolor{sb_green!40}~\textcolor{gray}{[29120, 44180]} \\
DemonAttack & \cellcolor{white} 4660 & \cellcolor{white}~\textcolor{gray}{[4072, 5241]} & \cellcolor{sb_red!40} 746 & \cellcolor{sb_red!40}~\textcolor{gray}{[527, 994]} & \cellcolor{sb_red!40} 1861 & \cellcolor{sb_red!40}~\textcolor{gray}{[1675, 1990]} & \cellcolor{sb_red!40} 2840 & \cellcolor{sb_red!40}~\textcolor{gray}{[2064, 3618]} \\
DoubleDunk & \cellcolor{white} -9 & \cellcolor{white}~\textcolor{gray}{[-11, -9]} & \cellcolor{sb_red!40} -14 & \cellcolor{sb_red!40}~\textcolor{gray}{[-18, -11]} & \cellcolor{sb_green!40} -7 & \cellcolor{sb_green!40}~\textcolor{gray}{[-10, -6]} & \cellcolor{sb_red!40} -11 & \cellcolor{sb_red!40}~\textcolor{gray}{[-14, -10]} \\
Enduro & \cellcolor{white} 1480 & \cellcolor{white}~\textcolor{gray}{[1378, 1592]} & \cellcolor{sb_red!40} 897 & \cellcolor{sb_red!40}~\textcolor{gray}{[784, 1075]} & \cellcolor{sb_red!25} 1064 & \cellcolor{sb_red!25}~\textcolor{gray}{[1055, 1069]} & \cellcolor{sb_red!25} 1075 & \cellcolor{sb_red!25}~\textcolor{gray}{[1018, 1131]} \\
FishingDerby & \cellcolor{white} -34 & \cellcolor{white}~\textcolor{gray}{[-43, -27]} & \cellcolor{sb_green!25} -21 & \cellcolor{sb_green!25}~\textcolor{gray}{[-30, -8]} & \cellcolor{sb_red!40} -82 & \cellcolor{sb_red!40}~\textcolor{gray}{[-95, -64]} & \cellcolor{sb_red!25} -54 & \cellcolor{sb_red!25}~\textcolor{gray}{[-63, -45]} \\
Freeway & \cellcolor{white} 31 & \cellcolor{white}~\textcolor{gray}{[31, 32]} & \cellcolor{sb_red!10} 26 & \cellcolor{sb_red!10}~\textcolor{gray}{[13, 33]} & \cellcolor{sb_green!10} 32 & \cellcolor{sb_green!10}~\textcolor{gray}{[32, 33]} & \cellcolor{sb_green!10} 32 & \cellcolor{sb_green!10}~\textcolor{gray}{[32, 33]} \\
Frostbite & \cellcolor{white} 4003 & \cellcolor{white}~\textcolor{gray}{[2871, 5163]} & \cellcolor{sb_red!25} 3098 & \cellcolor{sb_red!25}~\textcolor{gray}{[1645, 4358]} & \cellcolor{sb_red!40} 1231 & \cellcolor{sb_red!40}~\textcolor{gray}{[254, 3182]} & \cellcolor{sb_green!10} 4182 & \cellcolor{sb_green!10}~\textcolor{gray}{[3473, 5451]} \\
Gopher & \cellcolor{white} 4936 & \cellcolor{white}~\textcolor{gray}{[3923, 5730]} & \cellcolor{sb_red!40} 1833 & \cellcolor{sb_red!40}~\textcolor{gray}{[1552, 2114]} & \cellcolor{sb_green!25} 5597 & \cellcolor{sb_green!25}~\textcolor{gray}{[4242, 6512]} & \cellcolor{sb_red!10} 4746 & \cellcolor{sb_red!10}~\textcolor{gray}{[2378, 6822]} \\
Gravitar & \cellcolor{white} 275 & \cellcolor{white}~\textcolor{gray}{[232, 322]} & \cellcolor{sb_red!10} 89 & \cellcolor{sb_red!10}~\textcolor{gray}{[0, 267]} & \cellcolor{sb_red!10} 166 & \cellcolor{sb_red!10}~\textcolor{gray}{[70, 310]} & \cellcolor{white} 270 & \cellcolor{white}~\textcolor{gray}{[145, 415]} \\
Hero & \cellcolor{white} 8391 & \cellcolor{white}~\textcolor{gray}{[6845, 10060]} & \cellcolor{sb_red!10} 7584 & \cellcolor{sb_red!10}~\textcolor{gray}{[7548, 7644]} & \cellcolor{sb_red!10} 7594 & \cellcolor{sb_red!10}~\textcolor{gray}{[7544, 7676]} & \cellcolor{sb_red!10} 6879 & \cellcolor{sb_red!10}~\textcolor{gray}{[5384, 7694]} \\
IceHockey & \cellcolor{white} -2 & \cellcolor{white}~\textcolor{gray}{[-3, -1]} & \cellcolor{sb_red!25} -5 & \cellcolor{sb_red!25}~\textcolor{gray}{[-8, -4]} & \cellcolor{sb_red!25} -6 & \cellcolor{sb_red!25}~\textcolor{gray}{[-8, -5]} & \cellcolor{sb_red!10} -2 & \cellcolor{sb_red!10}~\textcolor{gray}{[-4, -1]} \\
Jamesbond & \cellcolor{white} 551 & \cellcolor{white}~\textcolor{gray}{[534, 573]} & \cellcolor{sb_red!25} 433 & \cellcolor{sb_red!25}~\textcolor{gray}{[406, 462]} & \cellcolor{sb_red!10} 518 & \cellcolor{sb_red!10}~\textcolor{gray}{[495, 545]} & \cellcolor{sb_red!10} 546 & \cellcolor{sb_red!10}~\textcolor{gray}{[460, 625]} \\
Kangaroo & \cellcolor{white} 4833 & \cellcolor{white}~\textcolor{gray}{[2716, 7064]} & \cellcolor{sb_green!40} 7508 & \cellcolor{sb_green!40}~\textcolor{gray}{[5608, 9500]} & \cellcolor{sb_green!40} 6940 & \cellcolor{sb_green!40}~\textcolor{gray}{[1520, 10460]} & \cellcolor{sb_green!40} 9166 & \cellcolor{sb_green!40}~\textcolor{gray}{[8520, 9500]} \\
Krull & \cellcolor{white} 8660 & \cellcolor{white}~\textcolor{gray}{[8198, 9147]} & \cellcolor{sb_red!25} 8403 & \cellcolor{sb_red!25}~\textcolor{gray}{[7433, 9087]} & \cellcolor{sb_red!40} 7386 & \cellcolor{sb_red!40}~\textcolor{gray}{[6611, 7881]} & \cellcolor{sb_red!40} 7785 & \cellcolor{sb_red!40}~\textcolor{gray}{[7176, 8271]} \\
KungFuMaster & \cellcolor{white} 26150 & \cellcolor{white}~\textcolor{gray}{[21973, 30490]} & \cellcolor{sb_red!25} 19066 & \cellcolor{sb_red!25}~\textcolor{gray}{[15450, 22028]} & \cellcolor{sb_red!25} 15300 & \cellcolor{sb_red!25}~\textcolor{gray}{[14760, 16350]} & \cellcolor{sb_green!10} 29020 & \cellcolor{sb_green!10}~\textcolor{gray}{[27150, 30700]} \\
MontezumaRevenge & \cellcolor{white} 12 & \cellcolor{white}~\textcolor{gray}{[0, 34]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
MsPacman & \cellcolor{white} 4395 & \cellcolor{white}~\textcolor{gray}{[3799, 5002]} & \cellcolor{sb_red!10} 3297 & \cellcolor{sb_red!10}~\textcolor{gray}{[2679, 3908]} & \cellcolor{sb_red!25} 2282 & \cellcolor{sb_red!25}~\textcolor{gray}{[1956, 2592]} & \cellcolor{sb_red!25} 2839 & \cellcolor{sb_red!25}~\textcolor{gray}{[2612, 2954]} \\
NameThisGame & \cellcolor{white} 7511 & \cellcolor{white}~\textcolor{gray}{[7085, 7911]} & \cellcolor{sb_red!40} 3638 & \cellcolor{sb_red!40}~\textcolor{gray}{[3207, 3999]} & \cellcolor{sb_red!25} 5590 & \cellcolor{sb_red!25}~\textcolor{gray}{[5026, 5941]} & \cellcolor{sb_red!10} 6529 & \cellcolor{sb_red!10}~\textcolor{gray}{[6069, 6983]} \\
Phoenix & \cellcolor{white} 4843 & \cellcolor{white}~\textcolor{gray}{[4635, 5033]} & \cellcolor{sb_red!10} 4101 & \cellcolor{sb_red!10}~\textcolor{gray}{[3752, 4503]} & \cellcolor{sb_red!10} 3825 & \cellcolor{sb_red!10}~\textcolor{gray}{[3435, 4306]} & \cellcolor{sb_green!10} 4941 & \cellcolor{sb_green!10}~\textcolor{gray}{[4613, 5193]} \\
Pitfall & \cellcolor{white} -8 & \cellcolor{white}~\textcolor{gray}{[-19, -1]} & \cellcolor{white} -27 & \cellcolor{white}~\textcolor{gray}{[-67, -5]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
Pong & \cellcolor{white} 15 & \cellcolor{white}~\textcolor{gray}{[13, 17]} & \cellcolor{sb_red!10} 12 & \cellcolor{sb_red!10}~\textcolor{gray}{[8, 16]} & \cellcolor{sb_red!10} 14 & \cellcolor{sb_red!10}~\textcolor{gray}{[9, 20]} & \cellcolor{sb_red!10} 12 & \cellcolor{sb_red!10}~\textcolor{gray}{[8, 16]} \\
PrivateEye & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} & \cellcolor{sb_green!10} 3068 & \cellcolor{sb_green!10}~\textcolor{gray}{[24, 9080]} & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} & \cellcolor{white} 100 & \cellcolor{white}~\textcolor{gray}{[100, 100]} \\
Qbert & \cellcolor{white} 3600 & \cellcolor{white}~\textcolor{gray}{[2554, 4366]} & \cellcolor{sb_green!10} 4491 & \cellcolor{sb_green!10}~\textcolor{gray}{[3362, 5870]} & \cellcolor{sb_red!10} 2517 & \cellcolor{sb_red!10}~\textcolor{gray}{[2032, 3105]} & \cellcolor{sb_green!10} 4220 & \cellcolor{sb_green!10}~\textcolor{gray}{[3918, 4508]} \\
Riverraid & \cellcolor{white} 7362 & \cellcolor{white}~\textcolor{gray}{[7062, 7630]} & \cellcolor{white} 7479 & \cellcolor{white}~\textcolor{gray}{[6818, 8239]} & \cellcolor{sb_red!10} 6733 & \cellcolor{sb_red!10}~\textcolor{gray}{[5928, 7759]} & \cellcolor{sb_red!10} 5856 & \cellcolor{sb_red!10}~\textcolor{gray}{[3607, 7855]} \\
RoadRunner & \cellcolor{white} 27152 & \cellcolor{white}~\textcolor{gray}{[19731, 34480]} & \cellcolor{sb_green!25} 29182 & \cellcolor{sb_green!25}~\textcolor{gray}{[23250, 35114]} & \cellcolor{sb_green!40} 36145 & \cellcolor{sb_green!40}~\textcolor{gray}{[33590, 38700]} & \cellcolor{sb_green!40} 37636 & \cellcolor{sb_green!40}~\textcolor{gray}{[33610, 40160]} \\
Robotank & \cellcolor{white} 10 & \cellcolor{white}~\textcolor{gray}{[9, 13]} & \cellcolor{sb_green!10} 11 & \cellcolor{sb_green!10}~\textcolor{gray}{[6, 16]} & \cellcolor{sb_red!25} 6 & \cellcolor{sb_red!25}~\textcolor{gray}{[6, 7]} & \cellcolor{sb_green!25} 12 & \cellcolor{sb_green!25}~\textcolor{gray}{[11, 17]} \\
Seaquest & \cellcolor{white} 2660 & \cellcolor{white}~\textcolor{gray}{[2055, 3579]} & \cellcolor{sb_red!10} 1556 & \cellcolor{sb_red!10}~\textcolor{gray}{[1248, 1866]} & \cellcolor{sb_red!10} 2166 & \cellcolor{sb_red!10}~\textcolor{gray}{[2154, 2178]} & \cellcolor{sb_red!10} 2194 & \cellcolor{sb_red!10}~\textcolor{gray}{[2112, 2284]} \\
Skiing & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} & \cellcolor{white} -30000 & \cellcolor{white}~\textcolor{gray}{[-30000, -30000]} \\
Solaris & \cellcolor{white} 1262 & \cellcolor{white}~\textcolor{gray}{[863, 1686]} & \cellcolor{sb_red!10} 552 & \cellcolor{sb_red!10}~\textcolor{gray}{[319, 881]} & \cellcolor{sb_red!10} 1107 & \cellcolor{sb_red!10}~\textcolor{gray}{[662, 1552]} & \cellcolor{sb_red!10} 1088 & \cellcolor{sb_red!10}~\textcolor{gray}{[638, 1386]} \\
SpaceInvaders & \cellcolor{white} 478 & \cellcolor{white}~\textcolor{gray}{[429, 524]} & \cellcolor{sb_green!10} 550 & \cellcolor{sb_green!10}~\textcolor{gray}{[476, 632]} & \cellcolor{sb_red!10} 389 & \cellcolor{sb_red!10}~\textcolor{gray}{[382, 396]} & \cellcolor{sb_green!10} 551 & \cellcolor{sb_green!10}~\textcolor{gray}{[502, 596]} \\
StarGunner & \cellcolor{white} 1146 & \cellcolor{white}~\textcolor{gray}{[996, 1437]} & \cellcolor{sb_green!10} 1272 & \cellcolor{sb_green!10}~\textcolor{gray}{[1020, 1730]} & \cellcolor{sb_green!10} 1290 & \cellcolor{sb_green!10}~\textcolor{gray}{[1000, 1580]} & \cellcolor{sb_green!10} 1423 & \cellcolor{sb_green!10}~\textcolor{gray}{[990, 2220]} \\
Surround & \cellcolor{white} -6 & \cellcolor{white}~\textcolor{gray}{[-7, -5]} & \cellcolor{sb_red!10} -8 & \cellcolor{sb_red!10}~\textcolor{gray}{[-9, -7]} & \cellcolor{sb_green!10} -5 & \cellcolor{sb_green!10}~\textcolor{gray}{[-6, -5]} & \cellcolor{sb_green!10} -5 & \cellcolor{sb_green!10}~\textcolor{gray}{[-10, 1]} \\
Tennis & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[-1, 0]} & \cellcolor{sb_red!10} 0 & \cellcolor{sb_red!10}~\textcolor{gray}{[-2, 0]} & \cellcolor{sb_red!10} 0 & \cellcolor{sb_red!10}~\textcolor{gray}{[-1, 0]} & \cellcolor{sb_red!10} 0 & \cellcolor{sb_red!10}~\textcolor{gray}{[-2, 0]} \\
TimePilot & \cellcolor{white} 3101 & \cellcolor{white}~\textcolor{gray}{[2772, 3482]} & \cellcolor{sb_red!25} 2440 & \cellcolor{sb_red!25}~\textcolor{gray}{[1540, 3178]} & \cellcolor{sb_red!25} 2535 & \cellcolor{sb_red!25}~\textcolor{gray}{[2030, 3040]} & \cellcolor{sb_red!40} 2236 & \cellcolor{sb_red!40}~\textcolor{gray}{[1170, 3810]} \\
Tutankham & \cellcolor{white} 130 & \cellcolor{white}~\textcolor{gray}{[124, 139]} & \cellcolor{sb_red!10} 112 & \cellcolor{sb_red!10}~\textcolor{gray}{[65, 148]} & \cellcolor{sb_green!10} 151 & \cellcolor{sb_green!10}~\textcolor{gray}{[120, 182]} & \cellcolor{sb_green!10} 148 & \cellcolor{sb_green!10}~\textcolor{gray}{[127, 181]} \\
UpNDown & \cellcolor{white} 26477 & \cellcolor{white}~\textcolor{gray}{[11956, 43260]} & \cellcolor{sb_red!10} 25451 & \cellcolor{sb_red!10}~\textcolor{gray}{[17297, 34036]} & \cellcolor{sb_red!40} 4477 & \cellcolor{sb_red!40}~\textcolor{gray}{[2993, 5962]} & \cellcolor{sb_green!25} 31342 & \cellcolor{sb_green!25}~\textcolor{gray}{[3170, 84771]} \\
Venture & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} & \cellcolor{white} 0 & \cellcolor{white}~\textcolor{gray}{[0, 0]} \\
VideoPinball & \cellcolor{white} 18826 & \cellcolor{white}~\textcolor{gray}{[15048, 23233]} & \cellcolor{sb_red!40} 8524 & \cellcolor{sb_red!40}~\textcolor{gray}{[3899, 12519]} & \cellcolor{sb_red!40} 13506 & \cellcolor{sb_red!40}~\textcolor{gray}{[7955, 19058]} & \cellcolor{sb_green!40} 27525 & \cellcolor{sb_green!40}~\textcolor{gray}{[22242, 35815]} \\
WizardOfWor & \cellcolor{white} 1918 & \cellcolor{white}~\textcolor{gray}{[1706, 2154]} & \cellcolor{sb_green!10} 2058 & \cellcolor{sb_green!10}~\textcolor{gray}{[1632, 2640]} & \cellcolor{sb_red!10} 1545 & \cellcolor{sb_red!10}~\textcolor{gray}{[1490, 1600]} & \cellcolor{sb_red!10} 1573 & \cellcolor{sb_red!10}~\textcolor{gray}{[1430, 1700]} \\
YarsRevenge & \cellcolor{white} 27299 & \cellcolor{white}~\textcolor{gray}{[23434, 30493]} & \cellcolor{sb_green!10} 30666 & \cellcolor{sb_green!10}~\textcolor{gray}{[28659, 33225]} & \cellcolor{sb_red!10} 18513 & \cellcolor{sb_red!10}~\textcolor{gray}{[16940, 20088]} & \cellcolor{sb_red!10} 19082 & \cellcolor{sb_red!10}~\textcolor{gray}{[11442, 24565]} \\
Zaxxon & \cellcolor{white} 3820 & \cellcolor{white}~\textcolor{gray}{[2577, 4854]} & \cellcolor{sb_green!25} 5758 & \cellcolor{sb_green!25}~\textcolor{gray}{[4712, 6962]} & \cellcolor{sb_red!25} 330 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 660]} & \cellcolor{sb_red!25} 0 & \cellcolor{sb_red!25}~\textcolor{gray}{[0, 0]} \\
\midrule
Mean & - & & \cellcolor{sb_red!40} -0.78 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.88, -0.69]} & \cellcolor{sb_red!40} -0.70 & \cellcolor{sb_red!40}~\textcolor{gray}{[-0.81, -0.59]} & \cellcolor{sb_red!25} -0.33 & \cellcolor{sb_red!25}~\textcolor{gray}{[-0.41, -0.28]} \\
Median & - & & \cellcolor{sb_red!10} -0.06 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.10, -0.01]} & \cellcolor{sb_red!10} -0.12 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.12, -0.07]} & \cellcolor{white} -0.00 & \cellcolor{white}~\textcolor{gray}{[-0.02, 0.00]} \\
IQM & - & & \cellcolor{sb_red!10} -0.09 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.14, -0.05]} & \cellcolor{sb_red!10} -0.15 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.16, -0.13]} & \cellcolor{sb_red!10} -0.01 & \cellcolor{sb_red!10}~\textcolor{gray}{[-0.04, -0.00]} \\
\bottomrule
\end{tabularx}

==> figures/results.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={
        \shortstack{
        Gym - Locomotion\vphantom{p}\\
        \textcolor{gray}{5 tasks}\vphantom{p}
        }
        },
        ylabel={TD3-Normalized},
        xlabel={Time Steps (1M)},
        xtick={0.0, 40, 80, 120, 160, 200},
        ytick={0.0, 0.3, 0.6, 0.9, 1.2, 1.5},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        yticklabels={0.0, 0.3, 0.6, 0.9, 1.2, 1.5},
    ]
    \addplot graphics [
    ymin=-0.06798028118092571, ymax=1.6825077195022538,
    xmin=-10.0, xmax=210.0,
    ]{images/mujoco.png};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={
        \shortstack{
        DMC - Proprioceptive\vphantom{p}\\
        \textcolor{gray}{28 tasks}\vphantom{p}
        }
        },
        ylabel={Total Reward (1k)},
        xlabel={Time Steps (1M)},
        xtick={0, 20, 40, 60, 80, 100},
        xticklabels={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
        ytick={0, 200, 400, 600, 800},
        yticklabels={0.0, 0.2, 0.4, 0.6, 0.8},
    ]
    \addplot graphics [
    ymin=-20.0, ymax=900.0,
    xmin=-5.0, xmax=105.0,
    ]{images/dmc.png};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={
        \shortstack{
        DMC - Visual\vphantom{p}\\
        \textcolor{gray}{28 tasks}\vphantom{p}
        }
        },
        ylabel={Total Reward (1k)},
        xlabel={Time Steps (1M)},
        xtick={0, 20, 40, 60, 80, 100},
        xticklabels={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
        ytick={0, 100, 200, 300, 400, 500, 600, 700},
        yticklabels={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
    ]
    \addplot graphics [
    ymin=-20.0, ymax=650.0,
    xmin=-5.0, xmax=105.0,
    ]{images/dmc_visual.png};
    \end{axis}
    \end{tikzpicture}    
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        height=0.1615\textwidth,
        width=0.19\textwidth,
        title={
        \shortstack{
        Atari\vphantom{p}\\
        \textcolor{gray}{57 tasks}\vphantom{p}
        }
        }, 
        ylabel={Human-Normalized},
        xlabel={Time Steps (1M)},
        xtick={-5.0, 0.0, 5.0, 10.0, 15.0, 20.0, 25.0, 30.0},
        xticklabels={-0.2, 0.0, 0.5, 1.0, 1.5, 2.0, 2.5},
        ytick={-1.0, 0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        yticklabels={-1.0, 0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
    ]
    \addplot graphics [
    ymin=-0.5, ymax=4.5,
    xmin=-1.25, xmax=26.25,
    ]{images/atari.png};
    \end{axis}
    \end{tikzpicture}

    \fcolorbox{gray!10}{gray!10}{
    \small
    \coloredcircle{sb_blue}{sb_blue!25!light_gray} MR.Q \quad
    \coloredsquare{sb_orange}{sb_orange!25!light_gray} DreamerV3 \quad
    \coloredtriangle{sb_green}{sb_green!25!light_gray} TD-MPC2 \quad
    \coloredplus{sb_red}{sb_red!25!light_gray} PPO \quad
    \coloredpoly{sb_purple}{sb_purple!25!light_gray} TD7 \quad
    \coloreddiamond{sb_brown}{sb_brown!25!light_gray} DrQ-v2 \quad 
    \coloredinvertedtriangle{sb_pink}{sb_pink!25!light_gray} Rainbow \quad
    \coloredx{sb_gray}{sb_gray!25!light_gray} DQN
    }
    
    \captionof{figure}{\textbf{Aggregate learning curves.} Average performance over each benchmark. Results are over 10 seeds. The shaded area captures a 95\% stratified bootstrap confidence interval. Due to action repeat, 500k time steps in DMC correspond to 1M frames in the original environment and 2.5M time steps in Atari corresponds to 10M frames in the original environment. 
    } \label{fig:aggregate_curves}            
\end{figure}


==> figures/summary.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        Gym - Locomotion\vphantom{p}\\
        \textcolor{gray}{Cont.\ actions, vector obs.\ }\vphantom{p}
        }
        },
        ylabel={TD3-Normalized},
        ymin=0, ymax=1.7,
        xmin=0.5, xmax=5.5,
        ytick={0.0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
        yticklabels={0.0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
        ybar,
        bar width=12pt,
        ytick style={draw=none},
        xmajorticks=false,
        ymajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_purple}, fill={sb_purple!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_purple] coordinates {(1,1.571) += (0,0.03) -= (0,0.04)};
    \addplot[draw={sb_green}, fill={sb_green!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_green] coordinates {(3,1.039) += (0,0.12) -= (0,0.12)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_orange] coordinates {(4,0.764) += (0,0.08) -= (0,0.08)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_blue] coordinates {(2,1.46) += (0,0.06) -= (0,0.05)};
    \addplot[draw={sb_red}, fill={sb_red!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_red] coordinates {(5,0.45) += (0,0.03) -= (0,0.05)};
    \coordinate (1) at (1,0);
    \coordinate (2) at (2,0);
    \coordinate (3) at (3,0);
    \coordinate (4) at (4,0);
    \coordinate (5) at (5,0);
    \end{axis}
    \node[rotate=90, anchor=west] at (1) {\scriptsize TD7};
    \node[rotate=90, anchor=west] at (3) {\scriptsize TD-MPC2};
    \node[rotate=90, anchor=west] at (4) {\scriptsize DreamerV3};
    \node[rotate=90, anchor=west] at (2) {\scriptsize MR.Q};
    \node[rotate=90, anchor=west] at (5) {\scriptsize PPO};
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        DMC - Proprioceptive\vphantom{p}\\
        \textcolor{gray}{Cont.\ actions, vector obs.\ }\vphantom{p}
        }
        },
        ylabel={Reward (1k)},
        ymin=0, ymax=880,
        xmin=0.5, xmax=5.5,
        ytick={0, 200, 400, 600, 800, 1000},
        yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ybar,
        bar width=12pt,
        ytick style={draw=none},
        xmajorticks=false,
        ymajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_purple}, fill={sb_purple!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_purple] coordinates {(3,566.97) += (0,23) -= (0,23)};
    \addplot[draw={sb_green}, fill={sb_green!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_green] coordinates {(2,783.57) += (0,15) -= (0,15)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_orange] coordinates {(4,530.33) += (0,9) -= (0,9)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_blue] coordinates {(1,835.95) += (0,6) -= (0,7)};
    \addplot[draw={sb_red}, fill={sb_red!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_red] coordinates {(5,254.04) += (0,13.1) -= (0,12.82)};
    \coordinate (1) at (1,0);
    \coordinate (2) at (2,0);
    \coordinate (3) at (3,0);
    \coordinate (4) at (4,0);
    \coordinate (5) at (5,0);
    \end{axis}
    \node[rotate=90, anchor=west] at (3) {\scriptsize TD7};
    \node[rotate=90, anchor=west] at (2) {\scriptsize TD-MPC2};
    \node[rotate=90, anchor=west] at (4) {\scriptsize DreamerV3};
    \node[rotate=90, anchor=west] at (1) {\scriptsize MR.Q};
    \node[rotate=90, anchor=west] at (5) {\scriptsize PPO};
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        DMC - Visual\vphantom{p}\\
        \textcolor{gray}{Cont.\ actions, pixel obs.\ }\vphantom{p}
        }
        },
        ylabel={Reward (1k)},
        ymin=0, ymax=660,
        xmin=0.5, xmax=5.5,
        ytick={0, 200, 400, 600, 800, 1000},
        yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ybar,
        bar width=12pt,
        ytick style={draw=none},
        xmajorticks=false,
        ymajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_brown}, fill={sb_brown!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_brown] coordinates {(2,510.81) += (0,12) -= (0,13)};
    \addplot[draw={sb_green}, fill={sb_green!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_green] coordinates {(3,479.87) += (0,24) -= (0,22)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_orange] coordinates {(4,463.48) += (0,12) -= (0,11)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_blue] coordinates {(1,602.28) += (0,6) -= (0,6)};
    \addplot[draw={sb_red}, fill={sb_red!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_red] coordinates {(5,110.82) += (0,15.15) -= (0,14.44)};
    \coordinate (1) at (1,0);
    \coordinate (2) at (2,0);
    \coordinate (3) at (3,0);
    \coordinate (4) at (4,0);
    \coordinate (5) at (5,0);
    \end{axis}
    \node[rotate=90, anchor=west] at (2) {\scriptsize DrQ-v2};
    \node[rotate=90, anchor=west] at (3) {\scriptsize TD-MPC2};
    \node[rotate=90, anchor=west] at (4) {\scriptsize DreamerV3};
    \node[rotate=90, anchor=west] at (1) {\scriptsize MR.Q};
    \node[rotate=90, anchor=west] at (5) {\scriptsize PPO};
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        Atari - 10M\vphantom{p}\\
        \textcolor{gray}{Discrete actions, pixel obs.\ }\vphantom{p}
        }
        },
        ylabel={Human-Normalized},
        ymin=0, ymax=4.2,
        xmin=0.5, xmax=5.5,
        ytick={0, 1, 2, 3, 4},
        yticklabels={0.0, 1.0, 2.0, 3.0, 4.0},
        ybar,
        bar width=12pt,
        ytick style={draw=none},
        xmajorticks=false,
        ymajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_pink}, fill={sb_pink!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_pink]coordinates {(3,1.077) += (0,0.06) -= (0,0.06)};
    \addplot[draw={sb_gray}, fill={sb_gray!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_gray]coordinates {(4,0.246) += (0,0.02) -= (0,0.03)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_orange] coordinates {(1,3.74) += (0,0.43) -= (0,0.5)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_blue] coordinates {(2,2.54) += (0,0.21) -= (0,0.2)};
    \addplot[draw={sb_red}, fill={sb_red!25}, error bars/.cd, y dir=both, y explicit, error bar style=sb_red] coordinates {(5,0) += (0,0) -= (0,0)};
    \coordinate (1) at (1,0);
    \coordinate (2) at (2,0);
    \coordinate (3) at (3,0);
    \coordinate (4) at (4,0);
    \coordinate (5) at (5,0);
    \end{axis}
    \node[rotate=90, anchor=west] at (3) {\scriptsize Rainbow};
    \node[rotate=90, anchor=west] at (4) {\scriptsize DQN};
    \node[rotate=90, anchor=west] at (1) {\scriptsize DreamerV3};
    \node[rotate=90, anchor=west] at (2) {\scriptsize MR.Q};
    \node[rotate=90, anchor=west] at (5) {\scriptsize PPO};
    \end{tikzpicture}
    
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        Parameter Count\vphantom{pTraining}
        \\
        \textcolor{gray}{Gym (HalfCheetah-v4)}\vphantom{p(500k)}
        }
        },
        xlabel={Parameters (1M)}, %
        ylabel={\phantom{TD3-Normalized}},
        xmin=0, xmax=11,
        ymin=1.5, ymax=4.5,
        xtick={0, 2, 4, 6, 8, 10},
        xticklabels={0, 2, 4, 6, 8, 10},
        ytick={2},
        yticklabels={\phantom{0.0}},
        xbar,
        bar width=12pt,
        ytick style={draw=none},
        ytick align=inside,        
        xtick style={draw=none},
        xmajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_green}, fill={sb_green!25}]coordinates {(5.486,2)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}]coordinates {(9.7,3)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}]coordinates {(4.1,4)};
    \coordinate (2) at (0,2);
    \coordinate (3) at (0,3);
    \coordinate (4) at (0,4);
    \end{axis}
    \node[anchor=west] at (2) {\scriptsize TD-MPC2 \textcolor{gray}{(5.5M)}};
    \node[anchor=west] at (3) {\scriptsize DreamerV3 \textcolor{gray}{(9.7M)}};
    \node[anchor=west] at (4) {\scriptsize MR.Q \textcolor{gray}{(4.1M)}};
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        Training FPS\vphantom{p}
        \\
        \textcolor{gray}{Gym (HalfCheetah-v4)}\vphantom{p(500k)}
        }
        },
        xlabel={Frames per second\vphantom{(1M)}},
        ylabel={\phantom{Reward (1k)}},
        xmin=0, xmax=55,
        ymin=1.5, ymax=4.5,
        xtick={0, 10, 20, 30, 40, 50},
        xticklabels={0, 10, 20, 30, 40, 50},
        ytick={2},
        yticklabels={\phantom{0.0}},
        xbar,
        bar width=12pt,
        ytick style={draw=none},
        ytick align=inside,
        xtick style={draw=none},
        xmajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_green}, fill={sb_green!25}]coordinates {(13.698,2)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}]coordinates {(18.04,3)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}]coordinates {(49.05,4)};
    \coordinate (2) at (0,2);
    \coordinate (3) at (0,3);
    \coordinate (4) at (0,4);
    \end{axis}
    \node[anchor=west] at (2) {\scriptsize TD-MPC2 \textcolor{gray}{(14)}};
    \node[anchor=west] at (3) {\scriptsize DreamerV3 \textcolor{gray}{(18)}};
    \node[anchor=west] at (4) {\scriptsize MR.Q \textcolor{gray}{(49)}};
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        Evaluation FPS\vphantom{p}
        \\
        \textcolor{gray}{Gym (HalfCheetah-v4)}\vphantom{p(500k)}
        }
        },
        xlabel={Frames per second (1k)\vphantom{(1M)}},
        ylabel={\phantom{Reward (1k)}},
        xmin=0, xmax=2200,
        ymin=1.5, ymax=4.5,
        xtick={0, 500, 1000, 1500, 2000},
        xticklabels={0.0, 0.5, 1.0, 1.5, 2.0},
        ytick={2},
        yticklabels={\phantom{0.0}},
        xbar,
        bar width=12pt,
        ytick style={draw=none},
        ytick align=inside,
        xtick style={draw=none},
        xmajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_green}, fill={sb_green!25}]coordinates {(26.595,2)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}]coordinates {(235.975,3)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}]coordinates {(1888.67,4)};
    \coordinate (2) at (0,2);
    \coordinate (3) at (0,3);
    \coordinate (4) at (0,4);
    \end{axis}
    \node[anchor=west] at (2) {\scriptsize TD-MPC2 \textcolor{gray}{(27)}};
    \node[anchor=west] at (3) {\scriptsize DreamerV3 \textcolor{gray}{(236)}};
    \node[anchor=west] at (4) {\scriptsize MR.Q \textcolor{gray}{(1.9k)}};
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.19\textwidth,
        height=0.1615\textwidth,
        title={
        \shortstack{
        Parameter Count\vphantom{pTraining}
        \\
        \makebox[\widthof{Discrete actions, pixel obs.}][c]
        {\textcolor{gray}{Atari (Any)}\vphantom{p(500k)}}
        }        
        },
        xlabel={Parameters (1M)}, %
        ylabel={\phantom{Human-Normalized}},
        xmin=0, xmax=220,
        ymin=1.5, ymax=4.5,
        xtick={0, 50, 100, 150, 200},
        xticklabels={0, 50, 100, 150, 200},
        ytick={2},
        yticklabels={\phantom{6.0}},
        xbar,
        bar width=12pt,
        ytick style={draw=none},
        ytick align=inside,
        xtick style={draw=none},
        xmajorgrids=true,
        major grid style={gray!30},
        axis background/.style={fill=gray!10}, 
        bar shift=0pt,
        enlargelimits=0.006,
    ]
    \addplot[draw={sb_pink}, fill={sb_pink!25}]coordinates {(6.5,2)};
    \addplot[draw={sb_orange}, fill={sb_orange!25}]coordinates {(187.344,3)};
    \addplot[draw={sb_blue}, fill={sb_blue!25}]coordinates {(4.4,4)};
    \coordinate (2) at (0,2);
    \coordinate (3) at (0,3);
    \coordinate (4) at (0,4);
    \end{axis}
    \node[anchor=west] at (2) {\scriptsize Rainbow \textcolor{gray}{(6.5M)}};
    \node[anchor=west] at (3) {\scriptsize DreamerV3 \textcolor{gray}{(187.3M)}};
    \node[anchor=west] at (4) {\scriptsize MR.Q \textcolor{gray}{(4.4M)}};
    \end{tikzpicture}
    \captionof{figure}{\textbf{Summary of results.} Aggregate mean performance across four common RL benchmarks and 118 environments featuring diverse characteristics (e.g., observation and action spaces, task types). Error bars capture a 95\% stratified bootstrap confidence interval. Our algorithm, MR.Q, achieves a competitive performance against both state-of-the-art domain-specific and general baselines, while using a single set of hyperparameters. Notably, MR.Q accomplishes this with fewer network parameters and substantially faster training and evaluation speeds than general-purpose model-based methods. 
    } %
    \end{figure}

